AgentAda: Skill-Adaptive Data Analytics for Tailored Insight Discovery

We introduce AgentAda, the first LLM-powered analytics agent that can learn and use new analytics skills to extract more specialized insights. Unlike existing methods that require users to manually decide which data analytics method to apply, AgentAda automatically identifies the skill needed from a library of analytical skills to perform the analysis. This also allows AgentAda to use skills that existing LLMs cannot perform out of the box. The library covers a range of methods, including clustering, predictive modeling, and NLP techniques like BERT, which allow AgentAda to handle complex analytics tasks based on what the user needs. AgentAda's dataset-to-insight extraction strategy consists of three key steps: (I) a question generator to generate queries relevant to the user's goal and persona, (II) a hybrid Retrieval-Augmented Generation (RAG)-based skill matcher to choose the best data analytics skill from the skill library, and (III) a code generator that produces executable code based on the retrieved skill's documentation to extract key patterns. We also introduce KaggleBench, a benchmark of curated notebooks across diverse domains, to evaluate AgentAda's performance. We conducted a human evaluation demonstrating that AgentAda provides more insightful analytics than existing tools, with 48.78% of evaluators preferring its analyses, compared to 27.67% for the unskilled agent. We also propose a novel LLM-as-a-judge approach that we show is aligned with human evaluation as a way to automate insight quality evaluation at larger scale.

==> (inline-0) <==
\begin{tabular}{l|cccc|cccc|cccc}
    \toprule
    \multirow{2}{*}{\textbf{Task}} & \multicolumn{4}{c|}{\textbf{Coherence}} & \multicolumn{4}{c|}{\textbf{Answers Question Adequately}} & \multicolumn{4}{c}{\textbf{Plot Conclusion}} \\
    \cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
     & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} 
     & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} 
     & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} \\
    \midrule
    \textbf{A/B Testing}  & \colorbox{softblue}{\textbf{51.85}} & \colorbox{softorange}{25.93} & \colorbox{softgreen}{18.52} & \colorbox{softgray}{3.7}  & \colorbox{softblue}{33.33} & \colorbox{softorange}{14.81} & \colorbox{softgreen}{\textbf{48.15}} & \colorbox{softgray}{3.7}  & \colorbox{softblue}{33.33} & \colorbox{softorange}{11.11} & \colorbox{softgreen}{\textbf{51.85}} & \colorbox{softgray}{3.7}  \\
    \textbf{Forecasting}  & \colorbox{softblue}{\textbf{45.45}} & \colorbox{softorange}{18.18} & \colorbox{softgreen}{27.27} & \colorbox{softgray}{9.09}  & \colorbox{softblue}{36.36} & \colorbox{softorange}{9.09}  & \colorbox{softgreen}{\textbf{45.45}} & \colorbox{softgray}{9.09}  & \colorbox{softblue}{27.27} & \colorbox{softorange}{9.09}  & \colorbox{softgreen}{\textbf{54.55}} & \colorbox{softgray}{9.09}  \\
    \textbf{Recommendation Systems}  & \colorbox{softblue}{\textbf{51.72}} & \colorbox{softorange}{27.59} & \colorbox{softgreen}{17.24} & \colorbox{softgray}{3.45}  & \colorbox{softblue}{31.03} & \colorbox{softorange}{17.24} & \colorbox{softgreen}{\textbf{48.28}} & \colorbox{softgray}{3.45}  & \colorbox{softblue}{31.03} & \colorbox{softorange}{10.34} & \colorbox{softgreen}{\textbf{55.17}} & \colorbox{softgray}{3.45}  \\
    \textbf{Dashboard Summary}  & \colorbox{softblue}{\textbf{51.61}} & \colorbox{softorange}{22.58} & \colorbox{softgreen}{22.58} & \colorbox{softgray}{3.23}  & \colorbox{softblue}{32.26} & \colorbox{softorange}{16.13} & \colorbox{softgreen}{\textbf{48.39}} & \colorbox{softgray}{3.23}  & \colorbox{softblue}{32.26} & \colorbox{softorange}{9.68}  & \colorbox{softgreen}{\textbf{54.84}} & \colorbox{softgray}{3.23}  \\
    \textbf{Network Analysis}  & \colorbox{softblue}{\textbf{47.37}} & \colorbox{softorange}{26.32} & \colorbox{softgreen}{21.05} & \colorbox{softgray}{5.26}  & \colorbox{softblue}{31.58} & \colorbox{softorange}{15.79} & \colorbox{softgreen}{\textbf{47.37}} & \colorbox{softgray}{5.26}  & \colorbox{softblue}{26.32} & \colorbox{softorange}{10.53} & \colorbox{softgreen}{\textbf{57.89}} & \colorbox{softgray}{5.26}  \\
    \textbf{Predictive Maintenance}  & \colorbox{softblue}{\textbf{55.0}}  & \colorbox{softorange}{25.0}  & \colorbox{softgreen}{15.0}  & \colorbox{softgray}{5.0}   & \colorbox{softblue}{35.0}  & \colorbox{softorange}{15.0}  & \colorbox{softgreen}{\textbf{45.0}}  & \colorbox{softgray}{5.0}   & \colorbox{softblue}{30.0}  & \colorbox{softorange}{10.0}  & \colorbox{softgreen}{\textbf{55.0}}  & \colorbox{softgray}{5.0}   \\
    \textbf{Cohort Analysis}  & \colorbox{softblue}{\textbf{53.33}} & \colorbox{softorange}{23.33} & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{3.33}  & \colorbox{softblue}{36.67} & \colorbox{softorange}{16.67} & \colorbox{softgreen}{\textbf{43.33}} & \colorbox{softgray}{3.33}  & \colorbox{softblue}{30.0}  & \colorbox{softorange}{10.0}  & \colorbox{softgreen}{\textbf{56.67}} & \colorbox{softgray}{3.33}  \\
    \textbf{Attribution Modeling}  & \colorbox{softblue}{\textbf{50.0}}  & \colorbox{softorange}{25.0}  & \colorbox{softgreen}{16.67} & \colorbox{softgray}{8.33}  & \colorbox{softblue}{33.33} & \colorbox{softorange}{16.67} & \colorbox{softgreen}{\textbf{41.67}} & \colorbox{softgray}{8.33}  & \colorbox{softblue}{33.33} & \colorbox{softorange}{8.33}  & \colorbox{softgreen}{\textbf{50.0}}  & \colorbox{softgray}{8.33}  \\
    \textbf{Anomaly Detection}  & \colorbox{softblue}{\textbf{50.0}}  & \colorbox{softorange}{27.78} & \colorbox{softgreen}{16.67} & \colorbox{softgray}{5.56}  & \colorbox{softblue}{33.33} & \colorbox{softorange}{11.11} & \colorbox{softgreen}{\textbf{50.0}}  & \colorbox{softgray}{5.56}  & \colorbox{softblue}{27.78} & \colorbox{softorange}{11.11} & \colorbox{softgreen}{\textbf{55.56}} & \colorbox{softgray}{5.56}  \\
    \textbf{Feature Importance Ranking}  & \colorbox{softblue}{\textbf{46.15}} & \colorbox{softorange}{23.08} & \colorbox{softgreen}{23.08} & \colorbox{softgray}{7.69}  & \colorbox{softblue}{30.77} & \colorbox{softorange}{15.38} & \colorbox{softgreen}{\textbf{46.15}} & \colorbox{softgray}{7.69}  & \colorbox{softblue}{30.77} & \colorbox{softorange}{15.38} & \colorbox{softgreen}{\textbf{46.15}} & \colorbox{softgray}{7.69}  \\
    \textbf{Geospatial Analysis}  & \colorbox{softblue}{\textbf{46.67}} & \colorbox{softorange}{26.67} & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{6.67}  & \colorbox{softblue}{33.33} & \colorbox{softorange}{13.33} & \colorbox{softgreen}{\textbf{46.67}} & \colorbox{softgray}{6.67}  & \colorbox{softblue}{26.67} & \colorbox{softorange}{13.33} & \colorbox{softgreen}{\textbf{53.33}} & \colorbox{softgray}{6.67}  \\
    \textbf{Causality}  & \colorbox{softblue}{\textbf{50.0}}  & \colorbox{softorange}{29.17} & \colorbox{softgreen}{16.67} & \colorbox{softgray}{4.17}  & \colorbox{softblue}{37.5}  & \colorbox{softorange}{16.67} & \colorbox{softgreen}{\textbf{41.67}} & \colorbox{softgray}{4.17}  & \colorbox{softblue}{29.17} & \colorbox{softorange}{12.5}  & \colorbox{softgreen}{\textbf{54.17}} & \colorbox{softgray}{4.17}  \\
    \textbf{Logs Clustering}  & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{20.0}  & \colorbox{softblue}{\textbf{40.0}} & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{20.0}  & \colorbox{softblue}{20.0}  & \colorbox{softorange}{0.0}   & \colorbox{softgreen}{\textbf{60.0}} & \colorbox{softgray}{20.0}  \\
    \textbf{Principal Component Analysis}  & \colorbox{softblue}{\textbf{50.0}}  & \colorbox{softorange}{26.47} & \colorbox{softgreen}{20.59} & \colorbox{softgray}{2.94}  & \colorbox{softblue}{32.35} & \colorbox{softorange}{11.76} & \colorbox{softgreen}{\textbf{52.94}} & \colorbox{softgray}{2.94}  & \colorbox{softblue}{32.35} & \colorbox{softorange}{11.76} & \colorbox{softgreen}{\textbf{52.94}} & \colorbox{softgray}{2.94}  \\
    \textbf{Correlation Analysis}  & \colorbox{softblue}{\textbf{48.39}} & \colorbox{softorange}{29.03} & \colorbox{softgreen}{19.35} & \colorbox{softgray}{3.23}  & \colorbox{softblue}{35.48} & \colorbox{softorange}{19.35} & \colorbox{softgreen}{\textbf{41.94}} & \colorbox{softgray}{3.23}  & \colorbox{softblue}{29.03} & \colorbox{softorange}{12.9}  & \colorbox{softgreen}{\textbf{54.84}} & \colorbox{softgray}{3.23}  \\
    \textbf{Knowledge Base}  & \colorbox{softblue}{\textbf{50.0}}  & \colorbox{softorange}{28.57} & \colorbox{softgreen}{14.29} & \colorbox{softgray}{7.14}  & \colorbox{softblue}{35.71} & \colorbox{softorange}{14.29} & \colorbox{softgreen}{\textbf{42.86}} & \colorbox{softgray}{7.14}  & \colorbox{softblue}{28.57} & \colorbox{softorange}{14.29} & \colorbox{softgreen}{\textbf{50.0}}  & \colorbox{softgray}{7.14}  \\
    \textbf{Huge Table Analysis}  & \colorbox{softblue}{\textbf{50.0}}  & \colorbox{softorange}{25.0}  & \colorbox{softgreen}{0.0}   & \colorbox{softgray}{25.0}  & \colorbox{softblue}{\textbf{25.0}} & \colorbox{softorange}{\textbf{25.0}} & \colorbox{softgreen}{\textbf{25.0}} & \colorbox{softgray}{\textbf{25.0}} & \colorbox{softblue}{25.0}  & \colorbox{softorange}{0.0}   & \colorbox{softgreen}{\textbf{50.0}} & \colorbox{softgray}{25.0}  \\
    \textbf{Topic Modeling}  & \colorbox{softblue}{\textbf{47.37}} & \colorbox{softorange}{26.32} & \colorbox{softgreen}{21.05} & \colorbox{softgray}{5.26}  & \colorbox{softblue}{36.84} & \colorbox{softorange}{15.79} & \colorbox{softgreen}{\textbf{42.11}} & \colorbox{softgray}{5.26}  & \colorbox{softblue}{26.32} & \colorbox{softorange}{10.53} & \colorbox{softgreen}{\textbf{57.89}} & \colorbox{softgray}{5.26}  \\
    \textbf{Market Analysis}  & \colorbox{softblue}{\textbf{48.48}} & \colorbox{softorange}{27.27} & \colorbox{softgreen}{21.21} & \colorbox{softgray}{3.03}  & \colorbox{softblue}{36.36} & \colorbox{softorange}{12.12} & \colorbox{softgreen}{\textbf{48.48}} & \colorbox{softgray}{3.03}  & \colorbox{softblue}{30.3}  & \colorbox{softorange}{12.12} & \colorbox{softgreen}{\textbf{54.55}} & \colorbox{softgray}{3.03}  \\
    \textbf{Data Imputation}  & \colorbox{softblue}{\textbf{50.0}}  & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{10.0}  & \colorbox{softblue}{30.0}  & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{\textbf{40.0}}  & \colorbox{softgray}{10.0}  & \colorbox{softblue}{30.0}  & \colorbox{softorange}{10.0}  & \colorbox{softgreen}{\textbf{50.0}}  & \colorbox{softgray}{10.0}  \\
    \textbf{Multi-table Search}  & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{20.0}  & \colorbox{softblue}{\textbf{40.0}} & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{20.0}  & \colorbox{softblue}{20.0}  & \colorbox{softorange}{0.0}   & \colorbox{softgreen}{\textbf{60.0}} & \colorbox{softgray}{20.0}  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
    \toprule
    \multirow{2}{*}{\textbf{Task}} 
      & \multicolumn{4}{c|}{\textbf{Coherence}} 
      & \multicolumn{4}{c|}{\textbf{Answers Question Adequately}} 
      & \multicolumn{4}{c}{\textbf{Plot Conclusion}} \\
    \cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
      & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} 
      & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} 
      & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} \\
    \midrule
    \textbf{A/B Testing}  
      & \colorbox{softblue}{\textbf{51.85}} & \colorbox{softorange}{25.93} & \colorbox{softgreen}{18.52} & \colorbox{softgray}{3.7}  
      & \colorbox{softblue}{\textbf{40.74}} & \colorbox{softorange}{25.93} & \colorbox{softgreen}{29.63} & \colorbox{softgray}{3.7}  
      & \colorbox{softblue}{\textbf{40.74}} & \colorbox{softorange}{22.22} & \colorbox{softgreen}{33.33} & \colorbox{softgray}{3.7}  \\
    \textbf{Forecasting}  
      & \colorbox{softblue}{\textbf{45.45}} & \colorbox{softorange}{27.27} & \colorbox{softgreen}{18.18} & \colorbox{softgray}{9.09}  
      & \colorbox{softblue}{\textbf{36.36}} & \colorbox{softorange}{27.27} & \colorbox{softgreen}{27.27} & \colorbox{softgray}{9.09}  
      & \colorbox{softblue}{\textbf{36.36}} & \colorbox{softorange}{18.18} & \colorbox{softgreen}{\textbf{36.36}} & \colorbox{softgray}{9.09}  \\
    \textbf{Recommendation Systems}  
      & \colorbox{softblue}{\textbf{48.28}} & \colorbox{softorange}{24.14} & \colorbox{softgreen}{24.14} & \colorbox{softgray}{3.45}  
      & \colorbox{softblue}{\textbf{41.38}} & \colorbox{softorange}{27.59} & \colorbox{softgreen}{27.59} & \colorbox{softgray}{3.45}  
      & \colorbox{softblue}{\textbf{41.38}} & \colorbox{softorange}{20.69} & \colorbox{softgreen}{34.48} & \colorbox{softgray}{3.45}  \\
    \textbf{Dashboard Summary}  
      & \colorbox{softblue}{\textbf{51.61}} & \colorbox{softorange}{22.58} & \colorbox{softgreen}{22.58} & \colorbox{softgray}{3.23}  
      & \colorbox{softblue}{\textbf{41.94}} & \colorbox{softorange}{25.81} & \colorbox{softgreen}{29.03} & \colorbox{softgray}{3.23}  
      & \colorbox{softblue}{\textbf{41.94}} & \colorbox{softorange}{22.58} & \colorbox{softgreen}{32.26} & \colorbox{softgray}{3.23}  \\
    \textbf{Network Analysis}  
      & \colorbox{softblue}{\textbf{47.37}} & \colorbox{softorange}{26.32} & \colorbox{softgreen}{21.05} & \colorbox{softgray}{5.26}  
      & \colorbox{softblue}{\textbf{42.11}} & \colorbox{softorange}{26.32} & \colorbox{softgreen}{26.32} & \colorbox{softgray}{5.26}  
      & \colorbox{softblue}{\textbf{42.11}} & \colorbox{softorange}{26.32} & \colorbox{softgreen}{26.32} & \colorbox{softgray}{5.26}  \\
    \textbf{Predictive Maintenance}  
      & \colorbox{softblue}{\textbf{50.0}}  & \colorbox{softorange}{25.0}  & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{5.0}   
      & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{25.0}  & \colorbox{softgreen}{30.0}  & \colorbox{softgray}{5.0}   
      & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{25.0}  & \colorbox{softgreen}{30.0}  & \colorbox{softgray}{5.0}   \\
    \textbf{Cohort Analysis}  
      & \colorbox{softblue}{\textbf{50.0}}  & \colorbox{softorange}{23.33} & \colorbox{softgreen}{23.33} & \colorbox{softgray}{3.33}  
      & \colorbox{softblue}{\textbf{43.33}} & \colorbox{softorange}{23.33} & \colorbox{softgreen}{30.0}  & \colorbox{softgray}{3.33}  
      & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{23.33} & \colorbox{softgreen}{33.33} & \colorbox{softgray}{3.33}  \\
    \textbf{Attribution Modeling}  
      & \colorbox{softblue}{\textbf{50.0}}  & \colorbox{softorange}{25.0}  & \colorbox{softgreen}{16.67} & \colorbox{softgray}{8.33}  
      & \colorbox{softblue}{\textbf{41.67}} & \colorbox{softorange}{25.0}  & \colorbox{softgreen}{25.0}  & \colorbox{softgray}{8.33}  
      & \colorbox{softblue}{\textbf{41.67}} & \colorbox{softorange}{16.67} & \colorbox{softgreen}{33.33} & \colorbox{softgray}{8.33}  \\
    \textbf{Anomaly Detection}  
      & \colorbox{softblue}{\textbf{44.44}} & \colorbox{softorange}{27.78} & \colorbox{softgreen}{22.22} & \colorbox{softgray}{5.56}  
      & \colorbox{softblue}{\textbf{38.89}} & \colorbox{softorange}{27.78} & \colorbox{softgreen}{27.78} & \colorbox{softgray}{5.56}  
      & \colorbox{softblue}{\textbf{38.89}} & \colorbox{softorange}{22.22} & \colorbox{softgreen}{33.33} & \colorbox{softgray}{5.56}  \\
    \textbf{Feature Importance Ranking}  
      & \colorbox{softblue}{\textbf{46.15}} & \colorbox{softorange}{23.08} & \colorbox{softgreen}{23.08} & \colorbox{softgray}{7.69}  
      & \colorbox{softblue}{\textbf{38.46}} & \colorbox{softorange}{23.08} & \colorbox{softgreen}{30.77} & \colorbox{softgray}{7.69}  
      & \colorbox{softblue}{\textbf{38.46}} & \colorbox{softorange}{23.08} & \colorbox{softgreen}{30.77} & \colorbox{softgray}{7.69}  \\
    \textbf{Geospatial Analysis}  
      & \colorbox{softblue}{\textbf{46.67}} & \colorbox{softorange}{26.67} & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{6.67}  
      & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{26.67} & \colorbox{softgreen}{26.67} & \colorbox{softgray}{6.67}  
      & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{33.33} & \colorbox{softgray}{6.67}  \\
    \textbf{Causality}  
      & \colorbox{softblue}{\textbf{50.0}}  & \colorbox{softorange}{20.83} & \colorbox{softgreen}{25.0}  & \colorbox{softgray}{4.17}  
      & \colorbox{softblue}{\textbf{41.67}} & \colorbox{softorange}{25.0}  & \colorbox{softgreen}{29.17} & \colorbox{softgray}{4.17}  
      & \colorbox{softblue}{\textbf{41.67}} & \colorbox{softorange}{25.0}  & \colorbox{softgreen}{29.17} & \colorbox{softgray}{4.17}  \\
    \textbf{Logs Clustering}  
      & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{20.0}  
      & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{20.0}  
      & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{20.0}  \\
    \textbf{Principal Component Analysis}  
      & \colorbox{softblue}{\textbf{50.0}}  & \colorbox{softorange}{26.47} & \colorbox{softgreen}{20.59} & \colorbox{softgray}{2.94}  
      & \colorbox{softblue}{\textbf{41.18}} & \colorbox{softorange}{26.47} & \colorbox{softgreen}{29.41} & \colorbox{softgray}{2.94}  
      & \colorbox{softblue}{\textbf{41.18}} & \colorbox{softorange}{23.53} & \colorbox{softgreen}{32.35} & \colorbox{softgray}{2.94}  \\
    \textbf{Correlation Analysis}  
      & \colorbox{softblue}{\textbf{48.39}} & \colorbox{softorange}{22.58} & \colorbox{softgreen}{25.81} & \colorbox{softgray}{3.23}  
      & \colorbox{softblue}{\textbf{41.94}} & \colorbox{softorange}{25.81} & \colorbox{softgreen}{29.03} & \colorbox{softgray}{3.23}  
      & \colorbox{softblue}{\textbf{41.94}} & \colorbox{softorange}{22.58} & \colorbox{softgreen}{32.26} & \colorbox{softgray}{3.23}  \\
    \textbf{Knowledge Base}  
      & \colorbox{softblue}{\textbf{42.86}} & \colorbox{softorange}{28.57} & \colorbox{softgreen}{21.43} & \colorbox{softgray}{7.14}  
      & \colorbox{softblue}{\textbf{42.86}} & \colorbox{softorange}{28.57} & \colorbox{softgreen}{21.43} & \colorbox{softgray}{7.14}  
      & \colorbox{softblue}{\textbf{35.71}} & \colorbox{softorange}{21.43} & \colorbox{softgreen}{\textbf{35.71}} & \colorbox{softgray}{7.14}  \\
    \textbf{Huge Table Analysis}  
      & \colorbox{softblue}{\textbf{50.0}}  & \colorbox{softorange}{25.0}  & \colorbox{softgreen}{0.0}   & \colorbox{softgray}{25.0}  
      & \colorbox{softblue}{\textbf{25.0}}  & \colorbox{softorange}{\textbf{25.0}} & \colorbox{softgreen}{\textbf{25.0}} & \colorbox{softgray}{\textbf{25.0}}  
      & \colorbox{softblue}{\textbf{25.0}}  & \colorbox{softorange}{\textbf{25.0}} & \colorbox{softgreen}{\textbf{25.0}} & \colorbox{softgray}{\textbf{25.0}}  \\
    \textbf{Topic Modeling}  
      & \colorbox{softblue}{\textbf{47.37}} & \colorbox{softorange}{26.32} & \colorbox{softgreen}{21.05} & \colorbox{softgray}{5.26}  
      & \colorbox{softblue}{\textbf{42.11}} & \colorbox{softorange}{26.32} & \colorbox{softgreen}{26.32} & \colorbox{softgray}{5.26}  
      & \colorbox{softblue}{\textbf{36.84}} & \colorbox{softorange}{21.05} & \colorbox{softgreen}{\textbf{36.84}} & \colorbox{softgray}{5.26}  \\
    \textbf{Market Analysis}  
      & \colorbox{softblue}{\textbf{51.52}} & \colorbox{softorange}{24.24} & \colorbox{softgreen}{21.21} & \colorbox{softgray}{3.03}  
      & \colorbox{softblue}{\textbf{42.42}} & \colorbox{softorange}{27.27} & \colorbox{softgreen}{27.27} & \colorbox{softgray}{3.03}  
      & \colorbox{softblue}{\textbf{39.39}} & \colorbox{softorange}{24.24} & \colorbox{softgreen}{33.33} & \colorbox{softgray}{3.03}  \\
    \textbf{Data Imputation}  
      & \colorbox{softblue}{\textbf{50.0}}  & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{10.0}  
      & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{30.0}  & \colorbox{softgray}{10.0}  
      & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{30.0}  & \colorbox{softgray}{10.0}  \\
    \textbf{Multi-table Search}  
      & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{20.0}  
      & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{20.0}  
      & \colorbox{softblue}{\textbf{40.0}}  & \colorbox{softorange}{20.0}  & \colorbox{softgreen}{20.0}  & \colorbox{softgray}{20.0}  \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
        \hline
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textit{Rubric}} 
            & \multicolumn{4}{c|}{\textbf{w/o skill}} 
            & \multicolumn{4}{c|}{\textbf{Poirot}} 
            & \multicolumn{4}{c}{\textbf{Pandas}} \\ 
         &  & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} 
             & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} 
             & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} \\ \hline
        \multirow{5}{*}{\textbf{Sentiment Analysis}} 
            & \textit{Depth of Analysis} 
                & \colorbox{softblue}{\textbf{50.51}} & \colorbox{softorange}{27.79} & \colorbox{softgreen}{18.75} & \colorbox{softgray}{2.95}  
                & \colorbox{softblue}{\textbf{61.1}}  & \colorbox{softorange}{19.67} & \colorbox{softgreen}{17.74} & \colorbox{softgray}{1.49} 
                & \colorbox{softblue}{\textbf{66.18}} & \colorbox{softorange}{10.63} & \colorbox{softgreen}{21.96} & \colorbox{softgray}{1.23} \\
            & \textit{Relevance To Goal}        
                & \colorbox{softblue}{32.7}  & \colorbox{softorange}{18.6}  & \colorbox{softgreen}{\textbf{47.64}} & \colorbox{softgray}{1.06}    
                & \colorbox{softblue}{44.09} & \colorbox{softorange}{9.64}  & \colorbox{softgreen}{\textbf{44.85}} & \colorbox{softgray}{1.41} 
                & \colorbox{softblue}{\textbf{53.31}} & \colorbox{softorange}{5.54}  & \colorbox{softgreen}{39.83} & \colorbox{softgray}{1.33} \\
            & \textit{Persona Consistency}      
                & \colorbox{softblue}{26.1}  & \colorbox{softorange}{8.22}  & \colorbox{softgreen}{\textbf{63.3}}  & \colorbox{softgray}{2.39}     
                & \colorbox{softblue}{38.24} & \colorbox{softorange}{7.33}  & \colorbox{softgreen}{\textbf{53.17}} & \colorbox{softgray}{1.26} 
                & \colorbox{softblue}{42.43} & \colorbox{softorange}{4.24}  & \colorbox{softgreen}{\textbf{52.31}} & \colorbox{softgray}{1.02} \\
            & \textit{Coherence}                
                & \colorbox{softblue}{\textbf{49.99}} & \colorbox{softorange}{25.85} & \colorbox{softgreen}{22.73} & \colorbox{softgray}{1.43}  
                & \colorbox{softblue}{\textbf{57.54}} & \colorbox{softorange}{18.95} & \colorbox{softgreen}{22.47} & \colorbox{softgray}{1.03}  
                & \colorbox{softblue}{\textbf{65.77}} & \colorbox{softorange}{11.08} & \colorbox{softgreen}{21.92} & \colorbox{softgray}{1.23} \\
            & \textit{Plot Conclusion}          
                & \colorbox{softblue}{\textbf{40.51}} & \colorbox{softorange}{23.78} & \colorbox{softgreen}{33.52} & \colorbox{softgray}{2.19}  
                & \colorbox{softblue}{\textbf{52.16}} & \colorbox{softorange}{19.19} & \colorbox{softgreen}{27.39} & \colorbox{softgray}{1.26}  
                & \colorbox{softblue}{\textbf{55.66}} & \colorbox{softorange}{12.91} & \colorbox{softgreen}{30.04} & \colorbox{softgray}{1.39} \\ \hline
        \multirow{5}{*}{\textbf{A/B Testing}} 
            & \textit{Depth of Analysis}        
                & \colorbox{softblue}{\textbf{48.71}} & \colorbox{softorange}{27.73} & \colorbox{softgreen}{21.49} & \colorbox{softgray}{2.07}  
                & \colorbox{softblue}{\textbf{62.35}} & \colorbox{softorange}{17.91} & \colorbox{softgreen}{18.69} & \colorbox{softgray}{1.05}  
                & \colorbox{softblue}{\textbf{64.11}} & \colorbox{softorange}{10.35} & \colorbox{softgreen}{24.49} & \colorbox{softgray}{1.05} \\
            & \textit{Relevance To Goal}        
                & \colorbox{softblue}{32.07} & \colorbox{softorange}{18.68} & \colorbox{softgreen}{\textbf{47.24}} & \colorbox{softgray}{2.01}  
                & \colorbox{softblue}{\textbf{45.94}} & \colorbox{softorange}{9.22}  & \colorbox{softgreen}{43.77} & \colorbox{softgray}{1.07}  
                & \colorbox{softblue}{\textbf{49.8}}  & \colorbox{softorange}{7.94}  & \colorbox{softgreen}{40.88} & \colorbox{softgray}{1.38} \\
            & \textit{Persona Consistency}      
                & \colorbox{softblue}{27.11} & \colorbox{softorange}{9.11}  & \colorbox{softgreen}{\textbf{61.79}} & \colorbox{softgray}{1.99}  
                & \colorbox{softblue}{35.65} & \colorbox{softorange}{9.34}  & \colorbox{softgreen}{\textbf{53.69}} & \colorbox{softgray}{1.31}  
                & \colorbox{softblue}{40.74} & \colorbox{softorange}{4.93}  & \colorbox{softgreen}{\textbf{52.92}} & \colorbox{softgray}{1.41} \\
            & \textit{Coherence}                
                & \colorbox{softblue}{\textbf{48.67}} & \colorbox{softorange}{27.93} & \colorbox{softgreen}{21.54} & \colorbox{softgray}{1.85}  
                & \colorbox{softblue}{\textbf{58.95}} & \colorbox{softorange}{18.6}  & \colorbox{softgreen}{21.42} & \colorbox{softgray}{1.03}  
                & \colorbox{softblue}{\textbf{63.54}} & \colorbox{softorange}{12.48} & \colorbox{softgreen}{22.49} & \colorbox{softgray}{1.48} \\
            & \textit{Plot Conclusion}          
                & \colorbox{softblue}{\textbf{39.85}} & \colorbox{softorange}{23.1}  & \colorbox{softgreen}{35.98} & \colorbox{softgray}{1.07}  
                & \colorbox{softblue}{\textbf{51.99}} & \colorbox{softorange}{18.74} & \colorbox{softgreen}{27.89} & \colorbox{softgray}{1.38}  
                & \colorbox{softblue}{\textbf{56.49}} & \colorbox{softorange}{12.76} & \colorbox{softgreen}{29.71} & \colorbox{softgray}{1.04} \\ \hline
        \multirow{5}{*}{\textbf{Forecasting}} 
            & \textit{Depth of Analysis}        
                & \colorbox{softblue}{\textbf{51.0}}  & \colorbox{softorange}{26.98} & \colorbox{softgreen}{19.84} & \colorbox{softgray}{2.18}   
                & \colorbox{softblue}{\textbf{57.96}} & \colorbox{softorange}{21.92} & \colorbox{softgreen}{18.92} & \colorbox{softgray}{1.2}   
                & \colorbox{softblue}{\textbf{65.05}} & \colorbox{softorange}{11.55} & \colorbox{softgreen}{22.36} & \colorbox{softgray}{1.04} \\
            & \textit{Relevance To Goal}        
                & \colorbox{softblue}{32.89} & \colorbox{softorange}{20.49} & \colorbox{softgreen}{\textbf{45.1}}  & \colorbox{softgray}{1.52}   
                & \colorbox{softblue}{\textbf{44.56}} & \colorbox{softorange}{10.32} & \colorbox{softgreen}{43.84} & \colorbox{softgray}{1.28}  
                & \colorbox{softblue}{\textbf{50.54}} & \colorbox{softorange}{6.66}  & \colorbox{softgreen}{41.52} & \colorbox{softgray}{1.28} \\
            & \textit{Persona Consistency}      
                & \colorbox{softblue}{24.25} & \colorbox{softorange}{10.21} & \colorbox{softgreen}{\textbf{64.38}} & \colorbox{softgray}{1.16}  
                & \colorbox{softblue}{36.14} & \colorbox{softorange}{9.29}  & \colorbox{softgreen}{\textbf{53.16}} & \colorbox{softgray}{1.41}  
                & \colorbox{softblue}{42.12} & \colorbox{softorange}{5.97}  & \colorbox{softgreen}{\textbf{50.76}} & \colorbox{softgray}{1.15} \\
            & \textit{Coherence}                
                & \colorbox{softblue}{\textbf{50.35}} & \colorbox{softorange}{28.52} & \colorbox{softgreen}{18.33} & \colorbox{softgray}{2.8}   
                & \colorbox{softblue}{\textbf{57.92}} & \colorbox{softorange}{20.88} & \colorbox{softgreen}{19.78} & \colorbox{softgray}{1.43}  
                & \colorbox{softblue}{\textbf{65.39}} & \colorbox{softorange}{11.91} & \colorbox{softgreen}{21.39} & \colorbox{softgray}{1.3} \\
            & \textit{Plot Conclusion}          
                & \colorbox{softblue}{\textbf{42.86}} & \colorbox{softorange}{24.0}  & \colorbox{softgreen}{31.78} & \colorbox{softgray}{1.36}   
                & \colorbox{softblue}{\textbf{53.34}} & \colorbox{softorange}{18.39} & \colorbox{softgreen}{27.12} & \colorbox{softgray}{1.14}  
                & \colorbox{softblue}{\textbf{57.67}} & \colorbox{softorange}{13.07} & \colorbox{softgreen}{28.0}  & \colorbox{softgray}{1.26} \\ \hline
        \multirow{5}{*}{\textbf{Basic Data Analysis}} 
            & \textit{Depth of Analysis}        
                & \colorbox{softblue}{\textbf{49.37}} & \colorbox{softorange}{29.86} & \colorbox{softgreen}{19.48} & \colorbox{softgray}{1.29}  
                & \colorbox{softblue}{\textbf{58.26}} & \colorbox{softorange}{20.31} & \colorbox{softgreen}{20.03} & \colorbox{softgray}{1.4}   
                & \colorbox{softblue}{\textbf{63.59}} & \colorbox{softorange}{11.61} & \colorbox{softgreen}{23.73} & \colorbox{softgray}{1.07} \\
            & \textit{Relevance To Goal}        
                & \colorbox{softblue}{31.72} & \colorbox{softorange}{16.05} & \colorbox{softgreen}{\textbf{49.66}} & \colorbox{softgray}{2.57}  
                & \colorbox{softblue}{\textbf{45.52}} & \colorbox{softorange}{10.74} & \colorbox{softgreen}{42.47} & \colorbox{softgray}{1.27}  
                & \colorbox{softblue}{\textbf{51.08}} & \colorbox{softorange}{7.0}   & \colorbox{softgreen}{40.54} & \colorbox{softgray}{1.38} \\
            & \textit{Persona Consistency}      
                & \colorbox{softblue}{27.72} & \colorbox{softorange}{8.85}  & \colorbox{softgreen}{\textbf{60.85}} & \colorbox{softgray}{2.58}  
                & \colorbox{softblue}{39.19} & \colorbox{softorange}{6.13}  & \colorbox{softgreen}{\textbf{53.51}} & \colorbox{softgray}{1.17}  
                & \colorbox{softblue}{43.12} & \colorbox{softorange}{6.16}  & \colorbox{softgreen}{\textbf{49.64}} & \colorbox{softgray}{1.08} \\
            & \textit{Coherence}                
                & \colorbox{softblue}{\textbf{50.5}}  & \colorbox{softorange}{24.87} & \colorbox{softgreen}{23.06} & \colorbox{softgray}{1.58}  
                & \colorbox{softblue}{\textbf{58.78}} & \colorbox{softorange}{19.64} & \colorbox{softgreen}{20.58} & \colorbox{softgray}{1.0}   
                & \colorbox{softblue}{\textbf{63.01}} & \colorbox{softorange}{11.68} & \colorbox{softgreen}{24.29} & \colorbox{softgray}{1.03} \\
            & \textit{Plot Conclusion}          
                & \colorbox{softblue}{\textbf{39.82}} & \colorbox{softorange}{22.94} & \colorbox{softgreen}{35.03} & \colorbox{softgray}{2.22}  
                & \colorbox{softblue}{\textbf{52.47}} & \colorbox{softorange}{18.76} & \colorbox{softgreen}{27.4}  & \colorbox{softgray}{1.37}  
                & \colorbox{softblue}{\textbf{56.38}} & \colorbox{softorange}{14.49} & \colorbox{softgreen}{27.78} & \colorbox{softgray}{1.35} \\ \hline
        \multirow{5}{*}{\textbf{Recommendation Systems}} 
            & \textit{Depth of Analysis}        
                & \colorbox{softblue}{\textbf{49.32}} & \colorbox{softorange}{28.62} & \colorbox{softgreen}{20.3}  & \colorbox{softgray}{1.76}  
                & \colorbox{softblue}{\textbf{59.26}} & \colorbox{softorange}{19.56} & \colorbox{softgreen}{19.89} & \colorbox{softgray}{1.29}  
                & \colorbox{softblue}{\textbf{65.35}} & \colorbox{softorange}{10.57} & \colorbox{softgreen}{22.82} & \colorbox{softgray}{1.26} \\
            & \textit{Relevance To Goal}        
                & \colorbox{softblue}{33.31} & \colorbox{softorange}{17.32} & \colorbox{softgreen}{\textbf{47.99}} & \colorbox{softgray}{1.38}  
                & \colorbox{softblue}{\textbf{44.49}} & \colorbox{softorange}{10.19} & \colorbox{softgreen}{44.09} & \colorbox{softgray}{1.23}  
                & \colorbox{softblue}{\textbf{51.51}} & \colorbox{softorange}{8.2}   & \colorbox{softgreen}{39.16} & \colorbox{softgray}{1.13} \\
            & \textit{Persona Consistency}      
                & \colorbox{softblue}{25.45} & \colorbox{softorange}{11.64} & \colorbox{softgreen}{\textbf{60.62}} & \colorbox{softgray}{2.29}  
                & \colorbox{softblue}{36.64} & \colorbox{softorange}{9.09}  & \colorbox{softgreen}{\textbf{53.18}} & \colorbox{softgray}{1.08}  
                & \colorbox{softblue}{42.6}  & \colorbox{softorange}{5.32}  & \colorbox{softgreen}{\textbf{50.87}} & \colorbox{softgray}{1.21} \\
            & \textit{Coherence}                
                & \colorbox{softblue}{\textbf{47.22}} & \colorbox{softorange}{28.69} & \colorbox{softgreen}{22.14} & \colorbox{softgray}{1.95}  
                & \colorbox{softblue}{\textbf{58.83}} & \colorbox{softorange}{17.48} & \colorbox{softgreen}{22.59} & \colorbox{softgray}{1.1}   
                & \colorbox{softblue}{\textbf{62.93}} & \colorbox{softorange}{14.58} & \colorbox{softgreen}{21.47} & \colorbox{softgray}{1.02} \\
            & \textit{Plot Conclusion}          
                & \colorbox{softblue}{\textbf{41.46}} & \colorbox{softorange}{24.98} & \colorbox{softgreen}{30.73} & \colorbox{softgray}{2.83}  
                & \colorbox{softblue}{\textbf{52.33}} & \colorbox{softorange}{18.58} & \colorbox{softgreen}{27.83} & \colorbox{softgray}{1.26}  
                & \colorbox{softblue}{\textbf{57.27}} & \colorbox{softorange}{14.93} & \colorbox{softgreen}{26.31} & \colorbox{softgray}{1.49} \\ \hline
        \multirow{5}{*}{\textbf{Dashboard Summary}} 
            & \textit{Depth of Analysis}        
                & \colorbox{softblue}{\textbf{50.11}} & \colorbox{softorange}{28.05} & \colorbox{softgreen}{18.96} & \colorbox{softgray}{2.89}  
                & \colorbox{softblue}{\textbf{60.72}} & \colorbox{softorange}{17.99} & \colorbox{softgreen}{19.97} & \colorbox{softgray}{1.32}  
                & \colorbox{softblue}{\textbf{62.94}} & \colorbox{softorange}{11.37} & \colorbox{softgreen}{24.65} & \colorbox{softgray}{1.04} \\
            & \textit{Relevance To Goal}        
                & \colorbox{softblue}{32.23} & \colorbox{softorange}{14.49} & \colorbox{softgreen}{\textbf{51.44}} & \colorbox{softgray}{1.84}  
                & \colorbox{softblue}{42.84} & \colorbox{softorange}{8.45}  & \colorbox{softgreen}{\textbf{47.53}} & \colorbox{softgray}{1.17}  
                & \colorbox{softblue}{\textbf{51.28}} & \colorbox{softorange}{5.29}  & \colorbox{softgreen}{42.43} & \colorbox{softgray}{1.01} \\
            & \textit{Persona Consistency}      
                & \colorbox{softblue}{28.35} & \colorbox{softorange}{7.94}  & \colorbox{softgreen}{\textbf{61.8}}  & \colorbox{softgray}{1.91}  
                & \colorbox{softblue}{38.79} & \colorbox{softorange}{7.51}  & \colorbox{softgreen}{\textbf{52.55}} & \colorbox{softgray}{1.15}  
                & \colorbox{softblue}{42.35} & \colorbox{softorange}{5.14}  & \colorbox{softgreen}{\textbf{51.24}} & \colorbox{softgray}{1.27} \\
            & \textit{Coherence}                
                & \colorbox{softblue}{\textbf{50.45}} & \colorbox{softorange}{27.24} & \colorbox{softgreen}{19.92} & \colorbox{softgray}{2.39}  
                & \colorbox{softblue}{\textbf{58.89}} & \colorbox{softorange}{18.18} & \colorbox{softgreen}{21.89} & \colorbox{softgray}{1.05}  
                & \colorbox{softblue}{\textbf{63.82}} & \colorbox{softorange}{12.0}  & \colorbox{softgreen}{23.17} & \colorbox{softgray}{1.01} \\
            & \textit{Plot Conclusion}          
                & \colorbox{softblue}{\textbf{43.84}} & \colorbox{softorange}{22.17} & \colorbox{softgreen}{32.74} & \colorbox{softgray}{1.25}  
                & \colorbox{softblue}{\textbf{51.63}} & \colorbox{softorange}{19.2}  & \colorbox{softgreen}{28.12} & \colorbox{softgray}{1.06}  
                & \colorbox{softblue}{\textbf{56.7}}  & \colorbox{softorange}{15.02} & \colorbox{softgreen}{26.86} & \colorbox{softgray}{1.42} \\ \hline
        \multirow{5}{*}{\textbf{Customer Segmentation}} 
            & \textit{Depth of Analysis}        
                & \colorbox{softblue}{\textbf{47.07}} & \colorbox{softorange}{27.97} & \colorbox{softgreen}{23.01} & \colorbox{softgray}{1.95}  
                & \colorbox{softblue}{\textbf{61.76}} & \colorbox{softorange}{18.3}  & \colorbox{softgreen}{18.85} & \colorbox{softgray}{1.09}  
                & \colorbox{softblue}{\textbf{63.89}} & \colorbox{softorange}{12.74} & \colorbox{softgreen}{22.14} & \colorbox{softgray}{1.23} \\
            & \textit{Relevance To Goal}        
                & \colorbox{softblue}{31.08} & \colorbox{softorange}{20.27} & \colorbox{softgreen}{\textbf{46.58}} & \colorbox{softgray}{2.07}  
                & \colorbox{softblue}{\textbf{46.5}}  & \colorbox{softorange}{8.89}  & \colorbox{softgreen}{43.43} & \colorbox{softgray}{1.18}  
                & \colorbox{softblue}{\textbf{49.94}} & \colorbox{softorange}{5.18}  & \colorbox{softgreen}{43.52} & \colorbox{softgray}{1.36} \\
            & \textit{Persona Consistency}      
                & \colorbox{softblue}{23.07} & \colorbox{softorange}{12.24} & \colorbox{softgreen}{\textbf{62.26}} & \colorbox{softgray}{2.43}  
                & \colorbox{softblue}{37.73} & \colorbox{softorange}{7.65}  & \colorbox{softgreen}{\textbf{53.3}}  & \colorbox{softgray}{1.32}  
                & \colorbox{softblue}{44.08} & \colorbox{softorange}{4.6}   & \colorbox{softgreen}{\textbf{50.19}} & \colorbox{softgray}{1.14} \\
            & \textit{Coherence}                
                & \colorbox{softblue}{\textbf{49.41}} & \colorbox{softorange}{27.74} & \colorbox{softgreen}{19.87} & \colorbox{softgray}{2.99}  
                & \colorbox{softblue}{\textbf{58.87}} & \colorbox{softorange}{19.22} & \colorbox{softgreen}{20.63} & \colorbox{softgray}{1.28}  
                & \colorbox{softblue}{\textbf{63.74}} & \colorbox{softorange}{11.19} & \colorbox{softgreen}{23.98} & \colorbox{softgray}{1.09} \\
            & \textit{Plot Conclusion}          
                & \colorbox{softblue}{\textbf{38.83}} & \colorbox{softorange}{22.96} & \colorbox{softgreen}{36.62} & \colorbox{softgray}{1.58}  
                & \colorbox{softblue}{\textbf{52.28}} & \colorbox{softorange}{20.49} & \colorbox{softgreen}{26.14} & \colorbox{softgray}{1.1}   
                & \colorbox{softblue}{\textbf{57.08}} & \colorbox{softorange}{13.94} & \colorbox{softgreen}{27.56} & \colorbox{softgray}{1.42} \\ \hline
        \multirow{5}{*}{\textbf{Network Analysis}} 
            & \textit{Depth of Analysis}        
                & \colorbox{softblue}{\textbf{51.35}} & \colorbox{softorange}{27.75} & \colorbox{softgreen}{18.46} & \colorbox{softgray}{2.44}  
                & \colorbox{softblue}{\textbf{57.57}} & \colorbox{softorange}{20.7}  & \colorbox{softgreen}{20.47} & \colorbox{softgray}{1.27}  
                & \colorbox{softblue}{\textbf{63.32}} & \colorbox{softorange}{12.81} & \colorbox{softgreen}{22.84} & \colorbox{softgray}{1.03} \\
            & \textit{Relevance To Goal}        
                & \colorbox{softblue}{31.8}  & \colorbox{softorange}{14.01} & \colorbox{softgreen}{\textbf{51.91}} & \colorbox{softgray}{2.28}  
                & \colorbox{softblue}{42.06} & \colorbox{softorange}{10.8}  & \colorbox{softgreen}{\textbf{46.07}} & \colorbox{softgray}{1.07}  
                & \colorbox{softblue}{\textbf{51.17}} & \colorbox{softorange}{7.48}  & \colorbox{softgreen}{40.02} & \colorbox{softgray}{1.33} \\
            & \textit{Persona Consistency}      
                & \colorbox{softblue}{27.83} & \colorbox{softorange}{9.59}  & \colorbox{softgreen}{\textbf{60.77}} & \colorbox{softgray}{1.81}  
                & \colorbox{softblue}{37.87} & \colorbox{softorange}{5.92}  & \colorbox{softgreen}{\textbf{54.96}} & \colorbox{softgray}{1.25}  
                & \colorbox{softblue}{39.56} & \colorbox{softorange}{6.18}  & \colorbox{softgreen}{\textbf{53.24}} & \colorbox{softgray}{1.02} \\
            & \textit{Coherence}                
                & \colorbox{softblue}{\textbf{50.46}} & \colorbox{softorange}{26.34} & \colorbox{softgreen}{21.61} & \colorbox{softgray}{1.59}  
                & \colorbox{softblue}{\textbf{60.59}} & \colorbox{softorange}{18.31} & \colorbox{softgreen}{19.96} & \colorbox{softgray}{1.14}  
                & \colorbox{softblue}{\textbf{63.33}} & \colorbox{softorange}{13.04} & \colorbox{softgreen}{22.61} & \colorbox{softgray}{1.01} \\
            & \textit{Plot Conclusion}          
                & \colorbox{softblue}{\textbf{42.56}} & \colorbox{softorange}{23.18} & \colorbox{softgreen}{33.05} & \colorbox{softgray}{1.2}   
                & \colorbox{softblue}{\textbf{51.78}} & \colorbox{softorange}{19.49} & \colorbox{softgreen}{27.52} & \colorbox{softgray}{1.21}  
                & \colorbox{softblue}{\textbf{56.22}} & \colorbox{softorange}{16.02} & \colorbox{softgreen}{26.3}  & \colorbox{softgray}{1.47} \\ \hline
        \multirow{5}{*}{\textbf{Association Rule Mining}} 
            & \textit{Depth of Analysis}        
                & \colorbox{softblue}{\textbf{49.53}} & \colorbox{softorange}{28.03} & \colorbox{softgreen}{20.88} & \colorbox{softgray}{1.56}  
                & \colorbox{softblue}{\textbf{60.04}} & \colorbox{softorange}{19.16} & \colorbox{softgreen}{19.42} & \colorbox{softgray}{1.37}  
                & \colorbox{softblue}{\textbf{62.39}} & \colorbox{softorange}{13.06} & \colorbox{softgreen}{23.05} & \colorbox{softgray}{1.49} \\
            & \textit{Relevance To Goal}        
                & \colorbox{softblue}{30.81} & \colorbox{softorange}{14.62} & \colorbox{softgreen}{\textbf{51.61}} & \colorbox{softgray}{2.96}  
                & \colorbox{softblue}{43.84} & \colorbox{softorange}{8.64}  & \colorbox{softgreen}{\textbf{46.04}} & \colorbox{softgray}{1.48}  
                & \colorbox{softblue}{\textbf{51.44}} & \colorbox{softorange}{8.2}   & \colorbox{softgreen}{39.07} & \colorbox{softgray}{1.29} \\
            & \textit{Persona Consistency}      
                & \colorbox{softblue}{27.18} & \colorbox{softorange}{12.16} & \colorbox{softgreen}{\textbf{58.14}} & \colorbox{softgray}{2.52}  
                & \colorbox{softblue}{37.8}  & \colorbox{softorange}{8.88}  & \colorbox{softgreen}{\textbf{51.93}} & \colorbox{softgray}{1.39}  
                & \colorbox{softblue}{43.06} & \colorbox{softorange}{5.53}  & \colorbox{softgreen}{\textbf{50.36}} & \colorbox{softgray}{1.05} \\
            & \textit{Coherence}                
                & \colorbox{softblue}{\textbf{49.58}} & \colorbox{softorange}{26.27} & \colorbox{softgreen}{22.82} & \colorbox{softgray}{1.32}  
                & \colorbox{softblue}{\textbf{57.23}} & \colorbox{softorange}{20.34} & \colorbox{softgreen}{21.04} & \colorbox{softgray}{1.39}  
                & \colorbox{softblue}{\textbf{65.16}} & \colorbox{softorange}{11.99} & \colorbox{softgreen}{21.36} & \colorbox{softgray}{1.49} \\
            & \textit{Plot Conclusion}          
                & \colorbox{softblue}{\textbf{40.04}} & \colorbox{softorange}{22.51} & \colorbox{softgreen}{36.43} & \colorbox{softgray}{1.02}  
                & \colorbox{softblue}{\textbf{51.68}} & \colorbox{softorange}{20.06} & \colorbox{softgreen}{26.84} & \colorbox{softgray}{1.41}  
                & \colorbox{softblue}{\textbf{55.8}}  & \colorbox{softorange}{14.89} & \colorbox{softgreen}{28.28} & \colorbox{softgray}{1.03} \\ \hline
        \multirow{5}{*}{\textbf{Predictive Maintenance}} 
            & \textit{Depth of Analysis}        
                & \colorbox{softblue}{\textbf{51.2}}  & \colorbox{softorange}{27.15} & \colorbox{softgreen}{20.24} & \colorbox{softgray}{1.41}   
                & \colorbox{softblue}{\textbf{60.01}} & \colorbox{softorange}{19.68} & \colorbox{softgreen}{19.03} & \colorbox{softgray}{1.28}  
                & \colorbox{softblue}{\textbf{64.82}} & \colorbox{softorange}{12.05} & \colorbox{softgreen}{22.04} & \colorbox{softgray}{1.1} \\
            & \textit{Relevance To Goal}        
                & \colorbox{softblue}{33.42} & \colorbox{softorange}{15.66} & \colorbox{softgreen}{\textbf{48.85}} & \colorbox{softgray}{2.07}  
                & \colorbox{softblue}{\textbf{45.36}} & \colorbox{softorange}{10.44} & \colorbox{softgreen}{43.04} & \colorbox{softgray}{1.16}  
                & \colorbox{softblue}{\textbf{53.34}} & \colorbox{softorange}{5.12}  & \colorbox{softgreen}{40.43} & \colorbox{softgray}{1.11} \\
            & \textit{Persona Consistency}      
                & \colorbox{softblue}{26.9}  & \colorbox{softorange}{9.62}  & \colorbox{softgreen}{\textbf{61.0}}  & \colorbox{softgray}{2.48}  
                & \colorbox{softblue}{\textbf{37.31}} & \colorbox{softorange}{7.65}  & \colorbox{softgreen}{\textbf{53.71}} & \colorbox{softgray}{1.33}  
                & \colorbox{softblue}{40.77} & \colorbox{softorange}{4.23}  & \colorbox{softgreen}{\textbf{53.75}} & \colorbox{softgray}{1.25} \\
            & \textit{Coherence}                
                & \colorbox{softblue}{\textbf{50.41}} & \colorbox{softorange}{27.59} & \colorbox{softgreen}{19.11} & \colorbox{softgray}{2.89}  
                & \colorbox{softblue}{\textbf{59.11}} & \colorbox{softorange}{19.56} & \colorbox{softgreen}{20.22} & \colorbox{softgray}{1.11}  
                & \colorbox{softblue}{\textbf{64.15}} & \colorbox{softorange}{13.2}  & \colorbox{softgreen}{21.48} & \colorbox{softgray}{1.17} \\
            & \textit{Plot Conclusion}          
                & \colorbox{softblue}{\textbf{42.25}} & \colorbox{softorange}{24.31} & \colorbox{softgreen}{30.62} & \colorbox{softgray}{2.81}  
                & \colorbox{softblue}{\textbf{51.93}} & \colorbox{softorange}{19.57} & \colorbox{softgreen}{27.26} & \colorbox{softgray}{1.25}  
                & \colorbox{softblue}{\textbf{54.88}} & \colorbox{softorange}{15.15} & \colorbox{softgreen}{28.74} & \colorbox{softgray}{1.23} \\ \hline
        \multirow{5}{*}{\textbf{Cohort Analysis}} 
            & \textit{Depth of Analysis}        
                & \colorbox{softblue}{\textbf{47.81}} & \colorbox{softorange}{28.35} & \colorbox{softgreen}{21.65} & \colorbox{softgray}{2.19}  
                & \colorbox{softblue}{\textbf{56.98}} & \colorbox{softorange}{20.82} & \colorbox{softgreen}{21.17} & \colorbox{softgray}{1.03}  
                & \colorbox{softblue}{\textbf{63.61}} & \colorbox{softorange}{12.73} & \colorbox{softgreen}{22.3}  & \colorbox{softgray}{1.36} \\
            & \textit{Relevance To Goal}        
                & \colorbox{softblue}{31.86} & \colorbox{softorange}{19.27} & \colorbox{softgreen}{\textbf{47.7}}  & \colorbox{softgray}{1.17}  
                & \colorbox{softblue}{44.6}  & \colorbox{softorange}{7.54}  & \colorbox{softgreen}{\textbf{46.58}} & \colorbox{softgray}{1.28}  
                & \colorbox{softblue}{\textbf{50.54}} & \colorbox{softorange}{4.85}  & \colorbox{softgreen}{43.16} & \colorbox{softgray}{1.44} \\
            & \textit{Persona Consistency}      
                & \colorbox{softblue}{26.45} & \colorbox{softorange}{11.0}  & \colorbox{softgreen}{\textbf{60.77}} & \colorbox{softgray}{1.79}  
                & \colorbox{softblue}{36.88} & \colorbox{softorange}{7.81}  & \colorbox{softgreen}{\textbf{54.0}}  & \colorbox{softgray}{1.31}  
                & \colorbox{softblue}{42.81} & \colorbox{softorange}{4.3}   & \colorbox{softgreen}{\textbf{51.64}} & \colorbox{softgray}{1.25} \\
            & \textit{Coherence}                
                & \colorbox{softblue}{\textbf{47.94}} & \colorbox{softorange}{29.18} & \colorbox{softgreen}{20.22} & \colorbox{softgray}{2.66}  
                & \colorbox{softblue}{\textbf{58.5}}  & \colorbox{softorange}{21.26} & \colorbox{softgreen}{18.77} & \colorbox{softgray}{1.48}  
                & \colorbox{softblue}{\textbf{63.25}} & \colorbox{softorange}{13.48} & \colorbox{softgreen}{22.13} & \colorbox{softgray}{1.14} \\
            & \textit{Plot Conclusion}          
                & \colorbox{softblue}{\textbf{38.71}} & \colorbox{softorange}{23.32} & \colorbox{softgreen}{36.54} & \colorbox{softgray}{1.43}  
                & \colorbox{softblue}{\textbf{50.69}} & \colorbox{softorange}{19.64} & \colorbox{softgreen}{28.45} & \colorbox{softgray}{1.22}  
                & \colorbox{softblue}{\textbf{55.08}} & \colorbox{softorange}{15.03} & \colorbox{softgreen}{28.77} & \colorbox{softgray}{1.13} \\ \hline
        \multirow{4}{*}{\textbf{Anomaly Detection}} 
            & \textit{Depth of Analysis}        
                & \colorbox{softblue}{\textbf{50.72}} & \colorbox{softorange}{28.28} & \colorbox{softgreen}{19.9}  & \colorbox{softgray}{1.1}   
                & \colorbox{softblue}{\textbf{58.43}} & \colorbox{softorange}{19.15} & \colorbox{softgreen}{21.14} & \colorbox{softgray}{1.29}  
                & \colorbox{softblue}{\textbf{64.3}}  & \colorbox{softorange}{13.34} & \colorbox{softgreen}{21.0}  & \colorbox{softgray}{1.35} \\
            & \textit{Relevance To Goal}        
                & \colorbox{softblue}{33.98} & \colorbox{softorange}{15.93} & \colorbox{softgreen}{\textbf{47.94}} & \colorbox{softgray}{2.15}  
                & \colorbox{softblue}{\textbf{46.86}} & \colorbox{softorange}{10.18} & \colorbox{softgreen}{41.6}  & \colorbox{softgray}{1.36}  
                & \colorbox{softblue}{\textbf{51.7}}  & \colorbox{softorange}{6.78}  & \colorbox{softgreen}{40.48} & \colorbox{softgray}{1.04} \\
            & \textit{Persona Consistency}      
                & \colorbox{softblue}{25.44} & \colorbox{softorange}{9.94}  & \colorbox{softgreen}{\textbf{63.54}} & \colorbox{softgray}{1.08}  
                & \colorbox{softblue}{37.29} & \colorbox{softorange}{7.9}   & \colorbox{softgreen}{\textbf{53.78}} & \colorbox{softgray}{1.03}  
                & \colorbox{softblue}{42.36} & \colorbox{softorange}{4.08}  & \colorbox{softgreen}{\textbf{52.32}} & \colorbox{softgray}{1.24} \\
            & \textit{Coherence}                
                & \colorbox{softblue}{\textbf{48.5}}  & \colorbox{softorange}{30.21} & \colorbox{softgreen}{19.15} & \colorbox{softgray}{2.14}  
                & \colorbox{softblue}{\textbf{60.68}} & \colorbox{softorange}{19.43} & \colorbox{softgreen}{18.55} & \colorbox{softgray}{1.34}  
                & \colorbox{softblue}{\textbf{64.8}}  & \colorbox{softorange}{10.22} & \colorbox{softgreen}{23.91} & \colorbox{softgray}{1.07} \\ \hline
        \end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
    \hline
    \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textit{Rubric}} 
         & \multicolumn{4}{c|}{\textbf{InfiAgent}} 
         & \multicolumn{4}{c|}{\textbf{MetaGPT}} 
         & \multicolumn{4}{c}{\textbf{GPT-4o}} \\ 
     &  & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} 
         & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} 
         & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} \\ \hline
    \multirow{5}{*}{\textbf{Sentiment Analysis}} 
         & \textit{Depth of Analysis} 
             & \colorbox{softblue}{\textbf{56.35}} & \colorbox{softorange}{21.88} & \colorbox{softgreen}{20.74} & \colorbox{softgray}{1.03}  
             & \colorbox{softblue}{\textbf{57.52}} & \colorbox{softorange}{22.34} & \colorbox{softgreen}{18.66} & \colorbox{softgray}{1.48}  
             & \colorbox{softblue}{\textbf{60.75}} & \colorbox{softorange}{17.74} & \colorbox{softgreen}{20.2}  & \colorbox{softgray}{1.31} \\
         & \textit{Relevance To Goal} 
             & \colorbox{softblue}{39.04}  & \colorbox{softorange}{11.13} & \colorbox{softgreen}{\textbf{48.35}} & \colorbox{softgray}{1.48}  
             & \colorbox{softblue}{41.42}  & \colorbox{softorange}{10.39} & \colorbox{softgreen}{\textbf{47.1}}  & \colorbox{softgray}{1.1}  
             & \colorbox{softblue}{\textbf{51.07}} & \colorbox{softorange}{7.61}  & \colorbox{softgreen}{40.13} & \colorbox{softgray}{1.19} \\
         & \textit{Persona Consistency} 
             & \colorbox{softblue}{32.79}  & \colorbox{softorange}{9.18}  & \colorbox{softgreen}{\textbf{56.8}}  & \colorbox{softgray}{1.23}  
             & \colorbox{softblue}{36.3}   & \colorbox{softorange}{7.25}  & \colorbox{softgreen}{\textbf{55.42}} & \colorbox{softgray}{1.03}  
             & \colorbox{softblue}{41.02}  & \colorbox{softorange}{4.28}  & \colorbox{softgreen}{\textbf{53.21}} & \colorbox{softgray}{1.49} \\
         & \textit{Coherence} 
             & \colorbox{softblue}{\textbf{57.53}} & \colorbox{softorange}{21.1}  & \colorbox{softgreen}{19.97} & \colorbox{softgray}{1.41}  
             & \colorbox{softblue}{\textbf{57.15}} & \colorbox{softorange}{20.05} & \colorbox{softgreen}{21.41} & \colorbox{softgray}{1.39}  
             & \colorbox{softblue}{\textbf{59.65}} & \colorbox{softorange}{18.26} & \colorbox{softgreen}{20.76} & \colorbox{softgray}{1.32} \\
         & \textit{Plot Conclusion} 
             & \colorbox{softblue}{\textbf{46.3}}  & \colorbox{softorange}{23.51} & \colorbox{softgreen}{28.8}  & \colorbox{softgray}{1.39}  
             & \colorbox{softblue}{\textbf{50.62}} & \colorbox{softorange}{19.33} & \colorbox{softgreen}{28.64} & \colorbox{softgray}{1.41}  
             & \colorbox{softblue}{\textbf{53.32}} & \colorbox{softorange}{14.51} & \colorbox{softgreen}{30.87} & \colorbox{softgray}{1.3} \\ \hline
    \multirow{5}{*}{\textbf{A/B Testing}} 
         & \textit{Depth of Analysis} 
             & \colorbox{softblue}{\textbf{55.43}} & \colorbox{softorange}{22.72} & \colorbox{softgreen}{20.62} & \colorbox{softgray}{1.23}  
             & \colorbox{softblue}{\textbf{56.98}} & \colorbox{softorange}{20.37} & \colorbox{softgreen}{21.19} & \colorbox{softgray}{1.46}  
             & \colorbox{softblue}{\textbf{60.85}} & \colorbox{softorange}{15.61} & \colorbox{softgreen}{22.37} & \colorbox{softgray}{1.17} \\
         & \textit{Relevance To Goal} 
             & \colorbox{softblue}{39.8}  & \colorbox{softorange}{13.58} & \colorbox{softgreen}{\textbf{45.55}} & \colorbox{softgray}{1.08}  
             & \colorbox{softblue}{42.48} & \colorbox{softorange}{11.81} & \colorbox{softgreen}{\textbf{44.59}} & \colorbox{softgray}{1.12}  
             & \colorbox{softblue}{\textbf{47.99}} & \colorbox{softorange}{10.04} & \colorbox{softgreen}{40.56} & \colorbox{softgray}{1.41} \\
         & \textit{Persona Consistency} 
             & \colorbox{softblue}{31.5}  & \colorbox{softorange}{8.7}  & \colorbox{softgreen}{\textbf{58.57}} & \colorbox{softgray}{1.23}  
             & \colorbox{softblue}{35.24} & \colorbox{softorange}{7.35}  & \colorbox{softgreen}{\textbf{56.25}} & \colorbox{softgray}{1.16}  
             & \colorbox{softblue}{39.71} & \colorbox{softorange}{4.62}  & \colorbox{softgreen}{\textbf{54.51}} & \colorbox{softgray}{1.15} \\
         & \textit{Coherence} 
             & \colorbox{softblue}{\textbf{55.7}}  & \colorbox{softorange}{23.19} & \colorbox{softgreen}{19.7}  & \colorbox{softgray}{1.41}  
             & \colorbox{softblue}{\textbf{58.19}} & \colorbox{softorange}{18.83} & \colorbox{softgreen}{21.93} & \colorbox{softgray}{1.05}  
             & \colorbox{softblue}{\textbf{61.85}} & \colorbox{softorange}{16.15} & \colorbox{softgreen}{20.82} & \colorbox{softgray}{1.18} \\
         & \textit{Plot Conclusion} 
             & \colorbox{softblue}{\textbf{50.58}} & \colorbox{softorange}{22.07} & \colorbox{softgreen}{26.14} & \colorbox{softgray}{1.21}  
             & \colorbox{softblue}{\textbf{51.43}} & \colorbox{softorange}{18.61} & \colorbox{softgreen}{28.77} & \colorbox{softgray}{1.19}  
             & \colorbox{softblue}{\textbf{51.05}} & \colorbox{softorange}{16.99} & \colorbox{softgreen}{30.69} & \colorbox{softgray}{1.27} \\ \hline
    \multirow{5}{*}{\textbf{Forecasting}} 
         & \textit{Depth of Analysis} 
             & \colorbox{softblue}{\textbf{54.38}} & \colorbox{softorange}{25.15} & \colorbox{softgreen}{19.28} & \colorbox{softgray}{1.19}  
             & \colorbox{softblue}{\textbf{59.29}} & \colorbox{softorange}{21.21} & \colorbox{softgreen}{18.25} & \colorbox{softgray}{1.25}  
             & \colorbox{softblue}{\textbf{59.25}} & \colorbox{softorange}{17.77} & \colorbox{softgreen}{21.63} & \colorbox{softgray}{1.35} \\
         & \textit{Relevance To Goal} 
             & \colorbox{softblue}{41.46} & \colorbox{softorange}{11.22} & \colorbox{softgreen}{\textbf{46.28}} & \colorbox{softgray}{1.04}  
             & \colorbox{softblue}{42.8}  & \colorbox{softorange}{10.84} & \colorbox{softgreen}{\textbf{44.91}} & \colorbox{softgray}{1.45}  
             & \colorbox{softblue}{\textbf{47.08}} & \colorbox{softorange}{8.46}  & \colorbox{softgreen}{43.03} & \colorbox{softgray}{1.43} \\
         & \textit{Persona Consistency} 
             & \colorbox{softblue}{30.81} & \colorbox{softorange}{11.44} & \colorbox{softgreen}{\textbf{56.35}} & \colorbox{softgray}{1.39}  
             & \colorbox{softblue}{38.01} & \colorbox{softorange}{8.82}  & \colorbox{softgreen}{\textbf{51.92}} & \colorbox{softgray}{1.24}  
             & \colorbox{softblue}{40.49} & \colorbox{softorange}{6.4}   & \colorbox{softgreen}{\textbf{51.72}} & \colorbox{softgray}{1.39} \\
         & \textit{Coherence} 
             & \colorbox{softblue}{\textbf{57.65}} & \colorbox{softorange}{21.34} & \colorbox{softgreen}{19.87} & \colorbox{softgray}{1.14}  
             & \colorbox{softblue}{\textbf{55.65}} & \colorbox{softorange}{21.39} & \colorbox{softgreen}{21.7}  & \colorbox{softgray}{1.25}  
             & \colorbox{softblue}{\textbf{62.0}}  & \colorbox{softorange}{15.37} & \colorbox{softgreen}{21.32} & \colorbox{softgray}{1.31} \\
         & \textit{Plot Conclusion} 
             & \colorbox{softblue}{\textbf{47.89}} & \colorbox{softorange}{22.16} & \colorbox{softgreen}{28.65} & \colorbox{softgray}{1.3}  
             & \colorbox{softblue}{\textbf{49.57}} & \colorbox{softorange}{20.41} & \colorbox{softgreen}{28.79} & \colorbox{softgray}{1.23}  
             & \colorbox{softblue}{\textbf{53.92}} & \colorbox{softorange}{16.96} & \colorbox{softgreen}{28.07} & \colorbox{softgray}{1.05} \\ \hline
    \multirow{5}{*}{\textbf{Basic Data Analysis}} 
         & \textit{Depth of Analysis} 
             & \colorbox{softblue}{\textbf{59.2}}  & \colorbox{softorange}{21.44} & \colorbox{softgreen}{18.25} & \colorbox{softgray}{1.11}  
             & \colorbox{softblue}{\textbf{58.37}} & \colorbox{softorange}{22.34} & \colorbox{softgreen}{18.16} & \colorbox{softgray}{1.14}  
             & \colorbox{softblue}{\textbf{62.34}} & \colorbox{softorange}{15.91} & \colorbox{softgreen}{20.45} & \colorbox{softgray}{1.3} \\
         & \textit{Relevance To Goal} 
             & \colorbox{softblue}{38.66} & \colorbox{softorange}{13.13} & \colorbox{softgreen}{\textbf{46.76}} & \colorbox{softgray}{1.45}  
             & \colorbox{softblue}{\textbf{43.93}} & \colorbox{softorange}{11.73} & \colorbox{softgreen}{43.14} & \colorbox{softgray}{1.2}  
             & \colorbox{softblue}{\textbf{47.14}} & \colorbox{softorange}{8.47}  & \colorbox{softgreen}{43.39} & \colorbox{softgray}{1.0} \\
         & \textit{Persona Consistency} 
             & \colorbox{softblue}{32.81} & \colorbox{softorange}{9.86}  & \colorbox{softgreen}{\textbf{55.89}} & \colorbox{softgray}{1.44}  
             & \colorbox{softblue}{36.21} & \colorbox{softorange}{7.41}  & \colorbox{softgreen}{\textbf{55.12}} & \colorbox{softgray}{1.26}  
             & \colorbox{softblue}{40.61} & \colorbox{softorange}{6.9}   & \colorbox{softgreen}{\textbf{51.11}} & \colorbox{softgray}{1.38} \\
         & \textit{Coherence} 
             & \colorbox{softblue}{\textbf{57.66}} & \colorbox{softorange}{20.78} & \colorbox{softgreen}{20.4}  & \colorbox{softgray}{1.16}  
             & \colorbox{softblue}{\textbf{56.76}} & \colorbox{softorange}{21.86} & \colorbox{softgreen}{20.1}  & \colorbox{softgray}{1.28}  
             & \colorbox{softblue}{\textbf{60.89}} & \colorbox{softorange}{16.77} & \colorbox{softgreen}{20.94} & \colorbox{softgray}{1.4} \\
         & \textit{Plot Conclusion} 
             & \colorbox{softblue}{\textbf{50.37}} & \colorbox{softorange}{20.62} & \colorbox{softgreen}{27.92} & \colorbox{softgray}{1.1}  
             & \colorbox{softblue}{\textbf{51.3}}  & \colorbox{softorange}{18.31} & \colorbox{softgreen}{29.36} & \colorbox{softgray}{1.03}  
             & \colorbox{softblue}{\textbf{52.91}} & \colorbox{softorange}{17.29} & \colorbox{softgreen}{28.63} & \colorbox{softgray}{1.18} \\ \hline
    \multirow{5}{*}{\textbf{Recommendation Systems}} 
         & \textit{Depth of Analysis} 
             & \colorbox{softblue}{\textbf{57.64}} & \colorbox{softorange}{22.57} & \colorbox{softgreen}{18.34} & \colorbox{softgray}{1.45}  
             & \colorbox{softblue}{\textbf{57.91}} & \colorbox{softorange}{21.64} & \colorbox{softgreen}{19.33} & \colorbox{softgray}{1.12}  
             & \colorbox{softblue}{\textbf{61.55}} & \colorbox{softorange}{14.59} & \colorbox{softgreen}{22.49} & \colorbox{softgray}{1.36} \\
         & \textit{Relevance To Goal} 
             & \colorbox{softblue}{38.79} & \colorbox{softorange}{10.45} & \colorbox{softgreen}{\textbf{49.75}} & \colorbox{softgray}{1.01}  
             & \colorbox{softblue}{41.19} & \colorbox{softorange}{10.0}  & \colorbox{softgreen}{\textbf{47.63}} & \colorbox{softgray}{1.18}  
             & \colorbox{softblue}{\textbf{49.92}} & \colorbox{softorange}{7.19}  & \colorbox{softgreen}{41.72} & \colorbox{softgray}{1.16} \\
         & \textit{Persona Consistency} 
             & \colorbox{softblue}{31.18} & \colorbox{softorange}{11.75} & \colorbox{softgreen}{\textbf{55.89}} & \colorbox{softgray}{1.18}  
             & \colorbox{softblue}{36.38} & \colorbox{softorange}{8.52}  & \colorbox{softgreen}{\textbf{54.09}} & \colorbox{softgray}{1.01}  
             & \colorbox{softblue}{40.21} & \colorbox{softorange}{6.06}  & \colorbox{softgreen}{\textbf{52.51}} & \colorbox{softgray}{1.22} \\
         & \textit{Coherence} 
             & \colorbox{softblue}{\textbf{56.15}} & \colorbox{softorange}{21.87} & \colorbox{softgreen}{20.71} & \colorbox{softgray}{1.27}  
             & \colorbox{softblue}{\textbf{58.57}} & \colorbox{softorange}{21.72} & \colorbox{softgreen}{18.53} & \colorbox{softgray}{1.18}  
             & \colorbox{softblue}{\textbf{64.08}} & \colorbox{softorange}{15.13} & \colorbox{softgreen}{19.53} & \colorbox{softgray}{1.25} \\
         & \textit{Plot Conclusion} 
             & \colorbox{softblue}{\textbf{51.06}} & \colorbox{softorange}{21.89} & \colorbox{softgreen}{26.04} & \colorbox{softgray}{1.01}  
             & \colorbox{softblue}{\textbf{49.01}} & \colorbox{softorange}{21.4}  & \colorbox{softgreen}{28.31} & \colorbox{softgray}{1.28}  
             & \colorbox{softblue}{\textbf{53.44}} & \colorbox{softorange}{17.11} & \colorbox{softgreen}{28.14} & \colorbox{softgray}{1.32} \\ \hline
    \multirow{5}{*}{\textbf{Dashboard Summary}} 
         & \textit{Depth of Analysis} 
             & \colorbox{softblue}{\textbf{53.74}} & \colorbox{softorange}{24.96} & \colorbox{softgreen}{20.2}  & \colorbox{softgray}{1.1}   
             & \colorbox{softblue}{\textbf{57.62}} & \colorbox{softorange}{23.27} & \colorbox{softgreen}{17.93} & \colorbox{softgray}{1.18}  
             & \colorbox{softblue}{\textbf{60.73}} & \colorbox{softorange}{16.04} & \colorbox{softgreen}{22.22} & \colorbox{softgray}{1.02} \\
         & \textit{Relevance To Goal} 
             & \colorbox{softblue}{39.82} & \colorbox{softorange}{14.45} & \colorbox{softgreen}{\textbf{44.33}} & \colorbox{softgray}{1.4}   
             & \colorbox{softblue}{42.47} & \colorbox{softorange}{9.45}  & \colorbox{softgreen}{\textbf{46.85}} & \colorbox{softgray}{1.23}  
             & \colorbox{softblue}{\textbf{48.56}} & \colorbox{softorange}{7.75}  & \colorbox{softgreen}{42.54} & \colorbox{softgray}{1.16} \\
         & \textit{Persona Consistency} 
             & \colorbox{softblue}{33.23} & \colorbox{softorange}{11.37} & \colorbox{softgreen}{\textbf{54.25}} & \colorbox{softgray}{1.15}  
             & \colorbox{softblue}{35.69} & \colorbox{softorange}{6.95}  & \colorbox{softgreen}{\textbf{56.15}} & \colorbox{softgray}{1.2}   
             & \colorbox{softblue}{40.89} & \colorbox{softorange}{6.37}  & \colorbox{softgreen}{\textbf{51.55}} & \colorbox{softgray}{1.19} \\
         & \textit{Coherence} 
             & \colorbox{softblue}{\textbf{53.36}} & \colorbox{softorange}{24.63} & \colorbox{softgreen}{20.56} & \colorbox{softgray}{1.45}  
             & \colorbox{softblue}{\textbf{58.42}} & \colorbox{softorange}{20.6}  & \colorbox{softgreen}{19.68} & \colorbox{softgray}{1.31}  
             & \colorbox{softblue}{\textbf{64.14}} & \colorbox{softorange}{15.21} & \colorbox{softgreen}{19.64} & \colorbox{softgray}{1.01} \\
         & \textit{Plot Conclusion} 
             & \colorbox{softblue}{\textbf{48.6}}  & \colorbox{softorange}{21.81} & \colorbox{softgreen}{28.58} & \colorbox{softgray}{1.01}  
             & \colorbox{softblue}{\textbf{50.04}} & \colorbox{softorange}{22.21} & \colorbox{softgreen}{26.55} & \colorbox{softgray}{1.2}   
             & \colorbox{softblue}{\textbf{53.53}} & \colorbox{softorange}{15.54} & \colorbox{softgreen}{29.58} & \colorbox{softgray}{1.35} \\ \hline
    \multirow{5}{*}{\textbf{Customer Segmentation}} 
         & \textit{Depth of Analysis} 
             & \colorbox{softblue}{\textbf{55.25}} & \colorbox{softorange}{23.36} & \colorbox{softgreen}{20.16} & \colorbox{softgray}{1.23}  
             & \colorbox{softblue}{\textbf{55.53}} & \colorbox{softorange}{21.02} & \colorbox{softgreen}{22.07} & \colorbox{softgray}{1.38}  
             & \colorbox{softblue}{\textbf{63.07}} & \colorbox{softorange}{15.17} & \colorbox{softgreen}{20.33} & \colorbox{softgray}{1.43} \\
         & \textit{Relevance To Goal} 
             & \colorbox{softblue}{37.32} & \colorbox{softorange}{13.34} & \colorbox{softgreen}{\textbf{48.0}}  & \colorbox{softgray}{1.34}  
             & \colorbox{softblue}{43.47} & \colorbox{softorange}{9.55}  & \colorbox{softgreen}{\textbf{45.63}} & \colorbox{softgray}{1.35}  
             & \colorbox{softblue}{\textbf{49.01}} & \colorbox{softorange}{7.26}  & \colorbox{softgreen}{42.44} & \colorbox{softgray}{1.28} \\
         & \textit{Persona Consistency} 
             & \colorbox{softblue}{34.38} & \colorbox{softorange}{7.61}  & \colorbox{softgreen}{\textbf{56.58}} & \colorbox{softgray}{1.43}  
             & \colorbox{softblue}{35.01} & \colorbox{softorange}{7.28}  & \colorbox{softgreen}{\textbf{56.69}} & \colorbox{softgray}{1.02}  
             & \colorbox{softblue}{42.16} & \colorbox{softorange}{7.16}  & \colorbox{softgreen}{\textbf{49.57}} & \colorbox{softgray}{1.1} \\
         & \textit{Coherence} 
             & \colorbox{softblue}{\textbf{55.04}} & \colorbox{softorange}{23.38} & \colorbox{softgreen}{20.3}  & \colorbox{softgray}{1.28}  
             & \colorbox{softblue}{\textbf{59.1}}  & \colorbox{softorange}{20.38} & \colorbox{softgreen}{19.12} & \colorbox{softgray}{1.39}  
             & \colorbox{softblue}{\textbf{62.22}} & \colorbox{softorange}{18.01} & \colorbox{softgreen}{18.74} & \colorbox{softgray}{1.02} \\
         & \textit{Plot Conclusion} 
             & \colorbox{softblue}{\textbf{50.07}} & \colorbox{softorange}{23.04} & \colorbox{softgreen}{25.59} & \colorbox{softgray}{1.3}  
             & \colorbox{softblue}{\textbf{49.43}} & \colorbox{softorange}{19.13} & \colorbox{softgreen}{30.36} & \colorbox{softgray}{1.08} 
             & \colorbox{softblue}{\textbf{52.51}} & \colorbox{softorange}{16.86} & \colorbox{softgreen}{29.42} & \colorbox{softgray}{1.22} \\ \hline
    \multirow{5}{*}{\textbf{Network Analysis}} 
         & \textit{Depth of Analysis} 
             & \colorbox{softblue}{\textbf{58.12}} & \colorbox{softorange}{22.75} & \colorbox{softgreen}{17.71} & \colorbox{softgray}{1.42}  
             & \colorbox{softblue}{\textbf{57.14}} & \colorbox{softorange}{20.87} & \colorbox{softgreen}{20.85} & \colorbox{softgray}{1.14}  
             & \colorbox{softblue}{\textbf{60.76}} & \colorbox{softorange}{17.25} & \colorbox{softgreen}{20.96} & \colorbox{softgray}{1.03} \\
         & \textit{Relevance To Goal} 
             & \colorbox{softblue}{42.33} & \colorbox{softorange}{10.89} & \colorbox{softgreen}{\textbf{45.51}} & \colorbox{softgray}{1.26}  
             & \colorbox{softblue}{42.92} & \colorbox{softorange}{8.45}  & \colorbox{softgreen}{\textbf{47.18}} & \colorbox{softgray}{1.45}  
             & \colorbox{softblue}{\textbf{47.5}}  & \colorbox{softorange}{9.51}  & \colorbox{softgreen}{41.52} & \colorbox{softgray}{1.48} \\
         & \textit{Persona Consistency} 
             & \colorbox{softblue}{31.34} & \colorbox{softorange}{7.47}  & \colorbox{softgreen}{\textbf{59.87}} & \colorbox{softgray}{1.31}  
             & \colorbox{softblue}{37.61} & \colorbox{softorange}{6.97}  & \colorbox{softgreen}{\textbf{54.31}} & \colorbox{softgray}{1.11}  
             & \colorbox{softblue}{40.3}  & \colorbox{softorange}{7.11}  & \colorbox{softgreen}{\textbf{51.1}}  & \colorbox{softgray}{1.49} \\
         & \textit{Coherence} 
             & \colorbox{softblue}{\textbf{56.03}} & \colorbox{softorange}{21.67} & \colorbox{softgreen}{20.86} & \colorbox{softgray}{1.44}  
             & \colorbox{softblue}{\textbf{58.54}} & \colorbox{softorange}{21.64} & \colorbox{softgreen}{18.55} & \colorbox{softgray}{1.27}  
             & \colorbox{softblue}{\textbf{59.9}}  & \colorbox{softorange}{17.49} & \colorbox{softgreen}{21.29} & \colorbox{softgray}{1.32} \\
         & \textit{Plot Conclusion} 
             & \colorbox{softblue}{\textbf{49.2}}  & \colorbox{softorange}{22.14} & \colorbox{softgreen}{27.48} & \colorbox{softgray}{1.18}  
             & \colorbox{softblue}{\textbf{50.69}} & \colorbox{softorange}{18.21} & \colorbox{softgreen}{29.68} & \colorbox{softgray}{1.42}  
             & \colorbox{softblue}{\textbf{52.37}} & \colorbox{softorange}{15.67} & \colorbox{softgreen}{30.56} & \colorbox{softgray}{1.41} \\ \hline
    \multirow{5}{*}{\textbf{Association Rule Mining}} 
         & \textit{Depth of Analysis} 
             & \colorbox{softblue}{\textbf{56.82}} & \colorbox{softorange}{22.32} & \colorbox{softgreen}{19.39} & \colorbox{softgray}{1.47}  
             & \colorbox{softblue}{\textbf{58.91}} & \colorbox{softorange}{19.25} & \colorbox{softgreen}{20.4}  & \colorbox{softgray}{1.44}  
             & \colorbox{softblue}{\textbf{61.37}} & \colorbox{softorange}{16.12} & \colorbox{softgreen}{21.47} & \colorbox{softgray}{1.04} \\
         & \textit{Relevance To Goal} 
             & \colorbox{softblue}{38.08} & \colorbox{softorange}{12.89} & \colorbox{softgreen}{\textbf{47.65}} & \colorbox{softgray}{1.39}  
             & \colorbox{softblue}{42.89} & \colorbox{softorange}{10.65} & \colorbox{softgreen}{\textbf{45.27}} & \colorbox{softgray}{1.19}  
             & \colorbox{softblue}{\textbf{46.56}} & \colorbox{softorange}{8.0}  & \colorbox{softgreen}{44.42} & \colorbox{softgray}{1.02} \\
         & \textit{Persona Consistency} 
             & \colorbox{softblue}{33.5}  & \colorbox{softorange}{11.06} & \colorbox{softgreen}{\textbf{54.28}} & \colorbox{softgray}{1.16}  
             & \colorbox{softblue}{37.47} & \colorbox{softorange}{7.44}  & \colorbox{softgreen}{\textbf{53.86}} & \colorbox{softgray}{1.24}  
             & \colorbox{softblue}{39.98} & \colorbox{softorange}{7.21}  & \colorbox{softgreen}{\textbf{51.71}} & \colorbox{softgray}{1.1} \\
         & \textit{Coherence} 
             & \colorbox{softblue}{\textbf{54.26}} & \colorbox{softorange}{24.48} & \colorbox{softgreen}{20.2}  & \colorbox{softgray}{1.06}  
             & \colorbox{softblue}{\textbf{58.31}} & \colorbox{softorange}{19.7}  & \colorbox{softgreen}{20.88} & \colorbox{softgray}{1.12}  
             & \colorbox{softblue}{\textbf{62.95}} & \colorbox{softorange}{15.9}  & \colorbox{softgreen}{19.99} & \colorbox{softgray}{1.15} \\
         & \textit{Plot Conclusion} 
             & \colorbox{softblue}{\textbf{47.58}} & \colorbox{softorange}{21.85} & \colorbox{softgreen}{29.27} & \colorbox{softgray}{1.3}  
             & \colorbox{softblue}{\textbf{50.66}} & \colorbox{softorange}{19.78} & \colorbox{softgreen}{28.15} & \colorbox{softgray}{1.41}  
             & \colorbox{softblue}{\textbf{53.75}} & \colorbox{softorange}{16.25} & \colorbox{softgreen}{28.53} & \colorbox{softgray}{1.47} \\ \hline
    \multirow{5}{*}{\textbf{Predictive Maintenance}} 
         & \textit{Depth of Analysis} 
             & \colorbox{softblue}{\textbf{56.52}} & \colorbox{softorange}{23.42} & \colorbox{softgreen}{18.87} & \colorbox{softgray}{1.19}  
             & \colorbox{softblue}{\textbf{57.65}} & \colorbox{softorange}{20.39} & \colorbox{softgreen}{20.77} & \colorbox{softgray}{1.19}  
             & \colorbox{softblue}{\textbf{60.38}} & \colorbox{softorange}{17.66} & \colorbox{softgreen}{20.76} & \colorbox{softgray}{1.2} \\
         & \textit{Relevance To Goal} 
             & \colorbox{softblue}{37.33} & \colorbox{softorange}{14.98} & \colorbox{softgreen}{\textbf{46.57}} & \colorbox{softgray}{1.12}  
             & \colorbox{softblue}{41.16} & \colorbox{softorange}{10.92} & \colorbox{softgreen}{\textbf{46.46}} & \colorbox{softgray}{1.46}  
             & \colorbox{softblue}{\textbf{48.5}}  & \colorbox{softorange}{6.87}  & \colorbox{softgreen}{43.33} & \colorbox{softgray}{1.29} \\
         & \textit{Persona Consistency} 
             & \colorbox{softblue}{33.3}  & \colorbox{softorange}{11.02} & \colorbox{softgreen}{\textbf{54.52}} & \colorbox{softgray}{1.16}  
             & \colorbox{softblue}{37.09} & \colorbox{softorange}{7.43}  & \colorbox{softgreen}{\textbf{54.14}} & \colorbox{softgray}{1.34}  
             & \colorbox{softblue}{39.83} & \colorbox{softorange}{7.03}  & \colorbox{softgreen}{\textbf{52.11}} & \colorbox{softgray}{1.03} \\
         & \textit{Coherence} 
             & \colorbox{softblue}{\textbf{54.86}} & \colorbox{softorange}{23.22} & \colorbox{softgreen}{20.52} & \colorbox{softgray}{1.4}  
             & \colorbox{softblue}{\textbf{58.46}} & \colorbox{softorange}{18.64} & \colorbox{softgreen}{21.7}  & \colorbox{softgray}{1.2}   
             & \colorbox{softblue}{\textbf{60.56}} & \colorbox{softorange}{18.14} & \colorbox{softgreen}{19.9}  & \colorbox{softgray}{1.41} \\
         & \textit{Plot Conclusion} 
             & \colorbox{softblue}{\textbf{47.74}} & \colorbox{softorange}{23.84} & \colorbox{softgreen}{27.18} & \colorbox{softgray}{1.24}  
             & \colorbox{softblue}{\textbf{51.74}} & \colorbox{softorange}{18.82} & \colorbox{softgreen}{28.04} & \colorbox{softgray}{1.4}   
             & \colorbox{softblue}{\textbf{54.68}} & \colorbox{softorange}{15.22} & \colorbox{softgreen}{28.64} & \colorbox{softgray}{1.47} \\ \hline
    \multirow{5}{*}{\textbf{Cohort Analysis}} 
         & \textit{Depth of Analysis} 
             & \colorbox{softblue}{\textbf{56.4}}  & \colorbox{softorange}{21.0}  & \colorbox{softgreen}{21.55} & \colorbox{softgray}{1.05}  
             & \colorbox{softblue}{\textbf{58.06}} & \colorbox{softorange}{22.08} & \colorbox{softgreen}{18.37} & \colorbox{softgray}{1.49}  
             & \colorbox{softblue}{\textbf{62.03}} & \colorbox{softorange}{17.33} & \colorbox{softgreen}{19.17} & \colorbox{softgray}{1.47} \\
         & \textit{Relevance To Goal} 
             & \colorbox{softblue}{38.71} & \colorbox{softorange}{15.47} & \colorbox{softgreen}{\textbf{44.64}} & \colorbox{softgray}{1.18}  
             & \colorbox{softblue}{42.77} & \colorbox{softorange}{9.12}  & \colorbox{softgreen}{\textbf{46.73}} & \colorbox{softgray}{1.38}  
             & \colorbox{softblue}{\textbf{47.44}} & \colorbox{softorange}{7.41}  & \colorbox{softgreen}{43.77} & \colorbox{softgray}{1.38} \\
         & \textit{Persona Consistency} 
             & \colorbox{softblue}{33.23} & \colorbox{softorange}{11.19} & \colorbox{softgreen}{\textbf{54.52}} & \colorbox{softgray}{1.05}  
             & \colorbox{softblue}{36.86} & \colorbox{softorange}{7.26}  & \colorbox{softgreen}{\textbf{54.46}} & \colorbox{softgray}{1.42}  
             & \colorbox{softblue}{39.6}  & \colorbox{softorange}{7.51}  & \colorbox{softgreen}{\textbf{51.76}} & \colorbox{softgray}{1.14} \\
         & \textit{Coherence} 
             & \colorbox{softblue}{\textbf{56.38}} & \colorbox{softorange}{21.86} & \colorbox{softgreen}{20.45} & \colorbox{softgray}{1.3}  
             & \colorbox{softblue}{\textbf{57.73}} & \colorbox{softorange}{19.66} & \colorbox{softgreen}{21.25} & \colorbox{softgray}{1.36}  
             & \colorbox{softblue}{\textbf{62.7}}  & \colorbox{softorange}{17.56} & \colorbox{softgreen}{18.54} & \colorbox{softgray}{1.21} \\
         & \textit{Plot Conclusion} 
             & \colorbox{softblue}{\textbf{48.55}} & \colorbox{softorange}{23.32} & \colorbox{softgreen}{26.73} & \colorbox{softgray}{1.4}  
             & \colorbox{softblue}{\textbf{50.74}} & \colorbox{softorange}{20.21} & \colorbox{softgreen}{27.82} & \colorbox{softgray}{1.23}  
             & \colorbox{softblue}{\textbf{52.6}}  & \colorbox{softorange}{16.23} & \colorbox{softgreen}{30.16} & \colorbox{softgray}{1.02} \\ \hline
    \multirow{5}{*}{\textbf{Attribution Modeling}} 
         & \textit{Depth of Analysis} 
             & \colorbox{softblue}{\textbf{55.85}} & \colorbox{softorange}{21.96} & \colorbox{softgreen}{20.71} & \colorbox{softgray}{1.48}  
             & \colorbox{softblue}{\textbf{56.15}} & \colorbox{softorange}{22.69} & \colorbox{softgreen}{19.97} & \colorbox{softgray}{1.19}  
             & \colorbox{softblue}{\textbf{62.31}} & \colorbox{softorange}{17.24} & \colorbox{softgreen}{19.29} & \colorbox{softgray}{1.16} \\
         & \textit{Relevance To Goal} 
             & \colorbox{softblue}{38.04} & \colorbox{softorange}{13.92} & \colorbox{softgreen}{\textbf{46.79}} & \colorbox{softgray}{1.25}  
             & \colorbox{softblue}{42.07} & \colorbox{softorange}{10.9}  & \colorbox{softgreen}{\textbf{45.62}} & \colorbox{softgray}{1.41}  
             & \colorbox{softblue}{\textbf{47.96}} & \colorbox{softorange}{7.96}  & \colorbox{softgreen}{43.03} & \colorbox{softgray}{1.05} \\
         & \textit{Persona Consistency} 
             & \colorbox{softblue}{32.76} & \colorbox{softorange}{10.56} & \colorbox{softgreen}{\textbf{55.25}} & \colorbox{softgray}{1.43}  
             & \colorbox{softblue}{37.66} & \colorbox{softorange}{8.49}  & \colorbox{softgreen}{\textbf{52.52}} & \colorbox{softgray}{1.33}  
             & \colorbox{softblue}{39.69} & \colorbox{softorange}{7.64}  & \colorbox{softgreen}{\textbf{51.58}} & \colorbox{softgray}{1.09} \\
         & \textit{Coherence} 
             & \colorbox{softblue}{\textbf{54.26}} & \colorbox{softorange}{24.48} & \colorbox{softgreen}{20.2}  & \colorbox{softgray}{1.06}  
             & \colorbox{softblue}{\textbf{58.31}} & \colorbox{softorange}{19.7}  & \colorbox{softgreen}{20.88} & \colorbox{softgray}{1.12}  
             & \colorbox{softblue}{\textbf{62.95}} & \colorbox{softorange}{15.9}  & \colorbox{softgreen}{19.99} & \colorbox{softgray}{1.15} \\
         & \textit{Plot Conclusion} 
             & \colorbox{softblue}{\textbf{47.58}} & \colorbox{softorange}{21.85} & \colorbox{softgreen}{29.27} & \colorbox{softgray}{1.3}  
             & \colorbox{softblue}{\textbf{50.66}} & \colorbox{softorange}{19.78} & \colorbox{softgreen}{28.15} & \colorbox{softgray}{1.41}  
             & \colorbox{softblue}{\textbf{53.75}} & \colorbox{softorange}{16.25} & \colorbox{softgreen}{28.53} & \colorbox{softgray}{1.47} \\ \hline
    \multirow{5}{*}{\textbf{Anomaly Detection}} 
         & \textit{Depth of Analysis} 
             & \colorbox{softblue}{\textbf{57.38}} & \colorbox{softorange}{21.21} & \colorbox{softgreen}{20.14} & \colorbox{softgray}{1.27}  
             & \colorbox{softblue}{\textbf{56.81}} & \colorbox{softorange}{21.12} & \colorbox{softgreen}{20.89} & \colorbox{softgray}{1.19}  
             & \colorbox{softblue}{\textbf{60.25}} & \colorbox{softorange}{17.28} & \colorbox{softgreen}{21.43} & \colorbox{softgray}{1.05} \\
         & \textit{Relevance To Goal} 
             & \colorbox{softblue}{41.54} & \colorbox{softorange}{10.76} & \colorbox{softgreen}{\textbf{46.44}} & \colorbox{softgray}{1.26}  
             & \colorbox{softblue}{42.57} & \colorbox{softorange}{10.37} & \colorbox{softgreen}{\textbf{45.78}} & \colorbox{softgray}{1.28}  
             & \colorbox{softblue}{\textbf{49.28}} & \colorbox{softorange}{7.47}  & \colorbox{softgreen}{42.16} & \colorbox{softgray}{1.09} \\
         & \textit{Persona Consistency} 
             & \colorbox{softblue}{35.52} & \colorbox{softorange}{7.81}  & \colorbox{softgreen}{\textbf{55.18}} & \colorbox{softgray}{1.49}  
             & \colorbox{softblue}{36.65} & \colorbox{softorange}{6.63}  & \colorbox{softgreen}{\textbf{55.25}} & \colorbox{softgray}{1.47}  
             & \colorbox{softblue}{41.57} & \colorbox{softorange}{6.57}  & \colorbox{softgreen}{\textbf{50.62}} & \colorbox{softgray}{1.24} \\
         & \textit{Coherence} 
             & \colorbox{softblue}{\textbf{56.82}} & \colorbox{softorange}{21.98} & \colorbox{softgreen}{19.77} & \colorbox{softgray}{1.42}  
             & \colorbox{softblue}{\textbf{56.47}} & \colorbox{softorange}{21.0}  & \colorbox{softgreen}{21.37} & \colorbox{softgray}{1.16}  
             & \colorbox{softblue}{\textbf{62.75}} & \colorbox{softorange}{16.59} & \colorbox{softgreen}{19.57} & \colorbox{softgray}{1.09} \\
         \hline
    \end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
        \hline
        \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textit{Rubric}} & \multicolumn{4}{c|}{\textbf{w/o skill}} & \multicolumn{4}{c|}{\textbf{Poirot}} & \multicolumn{4}{c}{\textbf{Pandas}} \\
                                        &                                  & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} \\ \hline
    \multirow{5}{*}{\textbf{Feature Importance Ranking}}    &   \textit{Depth of Analysis}        &  \colorbox{softblue}{\textbf{47.15}} & \colorbox{softorange}{27.77} & \colorbox{softgreen}{22.7} & \colorbox{softgray}{2.38}   &  \colorbox{softblue}{\textbf{61.24}} & \colorbox{softorange}{17.98} & \colorbox{softgreen}{19.32} & \colorbox{softgray}{1.45}  &  \colorbox{softblue}{\textbf{64.74}} & \colorbox{softorange}{13.48} & \colorbox{softgreen}{20.49} & \colorbox{softgray}{1.3}   \\
                                                         &   \textit{Relevance To Goal}        &  \colorbox{softblue}{33.74} & \colorbox{softorange}{14.27} & \colorbox{softgreen}{\textbf{49.79}} & \colorbox{softgray}{2.2}   &  \colorbox{softblue}{\textbf{44.76}} & \colorbox{softorange}{11.29} & \colorbox{softgreen}{42.7} & \colorbox{softgray}{1.26}   &  \colorbox{softblue}{\textbf{50.02}} & \colorbox{softorange}{6.75} & \colorbox{softgreen}{42.09} & \colorbox{softgray}{1.14}   \\
                                                         &   \textit{Persona Consistency}      &  \colorbox{softblue}{24.21} & \colorbox{softorange}{11.89} & \colorbox{softgreen}{\textbf{62.73}} & \colorbox{softgray}{1.17}  &  \colorbox{softblue}{36.47} & \colorbox{softorange}{5.59} & \colorbox{softgreen}{\textbf{56.59}} & \colorbox{softgray}{1.34}   &  \colorbox{softblue}{43.27} & \colorbox{softorange}{4.3} & \colorbox{softgreen}{\textbf{51.26}} & \colorbox{softgray}{1.17}    \\
                                                         &   \textit{Coherence}                &  \colorbox{softblue}{\textbf{51.84}} & \colorbox{softorange}{26.4} & \colorbox{softgreen}{19.43} & \colorbox{softgray}{2.33}   &  \colorbox{softblue}{\textbf{57.83}} & \colorbox{softorange}{20.08} & \colorbox{softgreen}{20.95} & \colorbox{softgray}{1.14}  &  \colorbox{softblue}{\textbf{63.25}} & \colorbox{softorange}{12.97} & \colorbox{softgreen}{22.53} & \colorbox{softgray}{1.25}  \\
                                                         &   \textit{Plot Conclusion}          &  \colorbox{softblue}{\textbf{41.26}} & \colorbox{softorange}{25.92} & \colorbox{softgreen}{31.12} & \colorbox{softgray}{1.71}  &  \colorbox{softblue}{\textbf{52.76}} & \colorbox{softorange}{19.5} & \colorbox{softgreen}{26.24} & \colorbox{softgray}{1.5}    &  \colorbox{softblue}{\textbf{58.14}} & \colorbox{softorange}{13.86} & \colorbox{softgreen}{26.92} & \colorbox{softgray}{1.08}  \\ \hline
    \multirow{5}{*}{\textbf{Geospatial Analysis}}           &   \textit{Depth of Analysis}        &  \colorbox{softblue}{\textbf{49.46}} & \colorbox{softorange}{29.33} & \colorbox{softgreen}{19.88} & \colorbox{softgray}{1.34}  &  \colorbox{softblue}{\textbf{58.55}} & \colorbox{softorange}{20.9} & \colorbox{softgreen}{19.39} & \colorbox{softgray}{1.16}   &  \colorbox{softblue}{\textbf{61.84}} & \colorbox{softorange}{12.88} & \colorbox{softgreen}{23.79} & \colorbox{softgray}{1.49}  \\
                                                         &   \textit{Relevance To Goal}        &  \colorbox{softblue}{32.65} & \colorbox{softorange}{15.85} & \colorbox{softgreen}{\textbf{49.72}} & \colorbox{softgray}{1.78}  &  \colorbox{softblue}{43.72} & \colorbox{softorange}{10.67} & \colorbox{softgreen}{\textbf{44.38}} & \colorbox{softgray}{1.23}  &  \colorbox{softblue}{\textbf{53.03}} & \colorbox{softorange}{4.85} & \colorbox{softgreen}{40.78} & \colorbox{softgray}{1.34}   \\
                                                         &   \textit{Persona Consistency}      &  \colorbox{softblue}{25.41} & \colorbox{softorange}{9.15} & \colorbox{softgreen}{\textbf{62.92}} & \colorbox{softgray}{2.52}   &  \colorbox{softblue}{38.44} & \colorbox{softorange}{8.45} & \colorbox{softgreen}{\textbf{51.76}} & \colorbox{softgray}{1.35}   &  \colorbox{softblue}{40.86} & \colorbox{softorange}{4.77} & \colorbox{softgreen}{\textbf{53.31}} & \colorbox{softgray}{1.05}   \\
                                                         &   \textit{Coherence}                &  \colorbox{softblue}{\textbf{50.03}} & \colorbox{softorange}{26.78} & \colorbox{softgreen}{21.78} & \colorbox{softgray}{1.41}  &  \colorbox{softblue}{\textbf{59.0}} & \colorbox{softorange}{19.18} & \colorbox{softgreen}{20.5} & \colorbox{softgray}{1.33}    &  \colorbox{softblue}{\textbf{65.92}} & \colorbox{softorange}{10.33} & \colorbox{softgreen}{22.54} & \colorbox{softgray}{1.21}  \\
                                                         &   \textit{Plot Conclusion}          &  \colorbox{softblue}{\textbf{43.26}} & \colorbox{softorange}{23.07} & \colorbox{softgreen}{31.36} & \colorbox{softgray}{2.31}  &  \colorbox{softblue}{\textbf{50.55}} & \colorbox{softorange}{19.89} & \colorbox{softgreen}{28.24} & \colorbox{softgray}{1.32}  &  \colorbox{softblue}{\textbf{56.82}} & \colorbox{softorange}{14.21} & \colorbox{softgreen}{27.63} & \colorbox{softgray}{1.34}  \\ \hline
    \multirow{5}{*}{\textbf{Causality}}                     &   \textit{Depth of Analysis}        &  \colorbox{softblue}{\textbf{49.01}} & \colorbox{softorange}{28.56} & \colorbox{softgreen}{19.81} & \colorbox{softgray}{2.62}  &  \colorbox{softblue}{\textbf{60.9}} & \colorbox{softorange}{17.07} & \colorbox{softgreen}{20.96} & \colorbox{softgray}{1.07}   &  \colorbox{softblue}{\textbf{64.03}} & \colorbox{softorange}{11.97} & \colorbox{softgreen}{22.88} & \colorbox{softgray}{1.12}  \\
                                                         &   \textit{Relevance To Goal}        &  \colorbox{softblue}{31.87} & \colorbox{softorange}{16.22} & \colorbox{softgreen}{\textbf{50.16}} & \colorbox{softgray}{1.75}  &  \colorbox{softblue}{\textbf{44.58}} & \colorbox{softorange}{10.81} & \colorbox{softgreen}{43.61} & \colorbox{softgray}{1.0}   &  \colorbox{softblue}{\textbf{49.99}} & \colorbox{softorange}{7.98} & \colorbox{softgreen}{40.76} & \colorbox{softgray}{1.27}   \\
                                                         &   \textit{Persona Consistency}      &  \colorbox{softblue}{24.91} & \colorbox{softorange}{9.56} & \colorbox{softgreen}{\textbf{62.64}} & \colorbox{softgray}{2.89}   &  \colorbox{softblue}{38.73} & \colorbox{softorange}{6.6} & \colorbox{softgreen}{\textbf{53.19}} & \colorbox{softgray}{1.48}    &  \colorbox{softblue}{40.53} & \colorbox{softorange}{5.51} & \colorbox{softgreen}{\textbf{52.96}} & \colorbox{softgray}{1.0}    \\
                                                         &   \textit{Coherence}                &  \colorbox{softblue}{\textbf{46.76}} & \colorbox{softorange}{28.62} & \colorbox{softgreen}{22.58} & \colorbox{softgray}{2.04}  &  \colorbox{softblue}{\textbf{57.78}} & \colorbox{softorange}{19.14} & \colorbox{softgreen}{21.82} & \colorbox{softgray}{1.26}  &  \colorbox{softblue}{\textbf{62.1}} & \colorbox{softorange}{13.45} & \colorbox{softgreen}{22.98} & \colorbox{softgray}{1.47}   \\
                                                         &   \textit{Plot Conclusion}          &  \colorbox{softblue}{\textbf{42.12}} & \colorbox{softorange}{22.29} & \colorbox{softgreen}{33.78} & \colorbox{softgray}{1.81}  &  \colorbox{softblue}{\textbf{50.42}} & \colorbox{softorange}{20.12} & \colorbox{softgreen}{28.16} & \colorbox{softgray}{1.3}   &  \colorbox{softblue}{\textbf{54.24}} & \colorbox{softorange}{14.76} & \colorbox{softgreen}{29.59} & \colorbox{softgray}{1.4}   \\ \hline
    \multirow{5}{*}{\textbf{Causality Analysis}}            &   \textit{Depth of Analysis}        &  \colorbox{softblue}{\textbf{47.79}} & \colorbox{softorange}{28.79} & \colorbox{softgreen}{20.45} & \colorbox{softgray}{2.97}  &  \colorbox{softblue}{\textbf{57.55}} & \colorbox{softorange}{21.73} & \colorbox{softgreen}{19.29} & \colorbox{softgray}{1.43}  &  \colorbox{softblue}{\textbf{64.08}} & \colorbox{softorange}{12.12} & \colorbox{softgreen}{22.65} & \colorbox{softgray}{1.15}  \\
                                                         &   \textit{Relevance To Goal}        &  \colorbox{softblue}{31.39} & \colorbox{softorange}{18.34} & \colorbox{softgreen}{\textbf{48.9}} & \colorbox{softgray}{1.37}   &  \colorbox{softblue}{\textbf{47.44}} & \colorbox{softorange}{8.13} & \colorbox{softgreen}{42.98} & \colorbox{softgray}{1.45}   &  \colorbox{softblue}{\textbf{50.27}} & \colorbox{softorange}{7.08} & \colorbox{softgreen}{41.37} & \colorbox{softgray}{1.28}   \\
                                                         &   \textit{Persona Consistency}      &  \colorbox{softblue}{24.26} & \colorbox{softorange}{11.39} & \colorbox{softgreen}{\textbf{63.13}} & \colorbox{softgray}{1.22}  &  \colorbox{softblue}{37.95} & \colorbox{softorange}{6.25} & \colorbox{softgreen}{\textbf{54.52}} & \colorbox{softgray}{1.27}   &  \colorbox{softblue}{42.1} & \colorbox{softorange}{3.91} & \colorbox{softgreen}{\textbf{52.97}} & \colorbox{softgray}{1.02}    \\
                                                         &   \textit{Coherence}                &  \colorbox{softblue}{\textbf{50.93}} & \colorbox{softorange}{27.15} & \colorbox{softgreen}{20.49} & \colorbox{softgray}{1.44}  &  \colorbox{softblue}{\textbf{59.6}} & \colorbox{softorange}{19.93} & \colorbox{softgreen}{19.33} & \colorbox{softgray}{1.14}   &  \colorbox{softblue}{\textbf{65.07}} & \colorbox{softorange}{11.37} & \colorbox{softgreen}{22.25} & \colorbox{softgray}{1.31}  \\
                                                         &   \textit{Plot Conclusion}          &  \colorbox{softblue}{\textbf{40.53}} & \colorbox{softorange}{22.51} & \colorbox{softgreen}{34.64} & \colorbox{softgray}{2.33}  &  \colorbox{softblue}{\textbf{52.29}} & \colorbox{softorange}{18.89} & \colorbox{softgreen}{27.61} & \colorbox{softgray}{1.21}  &  \colorbox{softblue}{\textbf{57.36}} & \colorbox{softorange}{13.57} & \colorbox{softgreen}{27.69} & \colorbox{softgray}{1.37}  \\ \hline
    \multirow{5}{*}{\textbf{Logs Clustering}}               &   \textit{Depth of Analysis}        &  \colorbox{softblue}{\textbf{47.83}} & \colorbox{softorange}{28.31} & \colorbox{softgreen}{22.34} & \colorbox{softgray}{1.53}  &  \colorbox{softblue}{\textbf{61.25}} & \colorbox{softorange}{17.43} & \colorbox{softgreen}{20.01} & \colorbox{softgray}{1.31}  &  \colorbox{softblue}{\textbf{62.84}} & \colorbox{softorange}{12.6} & \colorbox{softgreen}{23.13} & \colorbox{softgray}{1.42}   \\
                                                         &   \textit{Relevance To Goal}        &  \colorbox{softblue}{35.12} & \colorbox{softorange}{14.91} & \colorbox{softgreen}{\textbf{47.68}} & \colorbox{softgray}{2.29}  &  \colorbox{softblue}{\textbf{44.69}} & \colorbox{softorange}{9.47} & \colorbox{softgreen}{44.44} & \colorbox{softgray}{1.4}    &  \colorbox{softblue}{\textbf{49.27}} & \colorbox{softorange}{5.93} & \colorbox{softgreen}{43.77} & \colorbox{softgray}{1.03}   \\
                                                         &   \textit{Persona Consistency}      &  \colorbox{softblue}{24.74} & \colorbox{softorange}{9.01} & \colorbox{softgreen}{\textbf{64.2}} & \colorbox{softgray}{2.05}    &  \colorbox{softblue}{37.31} & \colorbox{softorange}{7.15} & \colorbox{softgreen}{\textbf{54.46}} & \colorbox{softgray}{1.08}   &  \colorbox{softblue}{43.7} & \colorbox{softorange}{5.62} & \colorbox{softgreen}{\textbf{49.56}} & \colorbox{softgray}{1.12}    \\
                                                         &   \textit{Coherence}                &  \colorbox{softblue}{\textbf{50.78}} & \colorbox{softorange}{28.82} & \colorbox{softgreen}{18.79} & \colorbox{softgray}{1.61}  &  \colorbox{softblue}{\textbf{60.08}} & \colorbox{softorange}{17.76} & \colorbox{softgreen}{20.83} & \colorbox{softgray}{1.33}  &  \colorbox{softblue}{\textbf{63.26}} & \colorbox{softorange}{12.92} & \colorbox{softgreen}{22.37} & \colorbox{softgray}{1.45}  \\
                                                         &   \textit{Plot Conclusion}          &  \colorbox{softblue}{\textbf{38.73}} & \colorbox{softorange}{23.96} & \colorbox{softgreen}{34.59} & \colorbox{softgray}{2.72}  &  \colorbox{softblue}{\textbf{53.26}} & \colorbox{softorange}{19.28} & \colorbox{softgreen}{26.43} & \colorbox{softgray}{1.04}  &  \colorbox{softblue}{\textbf{58.75}} & \colorbox{softorange}{12.37} & \colorbox{softgreen}{27.72} & \colorbox{softgray}{1.16}  \\ \hline
    \multirow{5}{*}{\textbf{Time Series Decomposition}}     &   \textit{Depth of Analysis}        &  \colorbox{softblue}{\textbf{47.64}} & \colorbox{softorange}{26.81} & \colorbox{softgreen}{23.16} & \colorbox{softgray}{2.39}  &  \colorbox{softblue}{\textbf{60.36}} & \colorbox{softorange}{20.36} & \colorbox{softgreen}{18.25} & \colorbox{softgray}{1.03}  &  \colorbox{softblue}{\textbf{62.23}} & \colorbox{softorange}{13.0} & \colorbox{softgreen}{23.32} & \colorbox{softgray}{1.45}   \\
                                                         &   \textit{Relevance To Goal}        &  \colorbox{softblue}{34.73} & \colorbox{softorange}{13.35} & \colorbox{softgreen}{\textbf{50.46}} & \colorbox{softgray}{1.46}  &  \colorbox{softblue}{44.21} & \colorbox{softorange}{9.18} & \colorbox{softgreen}{\textbf{45.52}} & \colorbox{softgray}{1.09}   &  \colorbox{softblue}{\textbf{50.47}} & \colorbox{softorange}{6.39} & \colorbox{softgreen}{41.93} & \colorbox{softgray}{1.21}   \\
                                                         &   \textit{Persona Consistency}      &  \colorbox{softblue}{28.59} & \colorbox{softorange}{8.05} & \colorbox{softgreen}{\textbf{60.94}} & \colorbox{softgray}{2.41}   &  \colorbox{softblue}{37.7} & \colorbox{softorange}{6.94} & \colorbox{softgreen}{\textbf{54.31}} & \colorbox{softgray}{1.06}    &  \colorbox{softblue}{43.78} & \colorbox{softorange}{4.67} & \colorbox{softgreen}{\textbf{50.34}} & \colorbox{softgray}{1.21}   \\
                                                         &   \textit{Coherence}                &  \colorbox{softblue}{\textbf{47.95}} & \colorbox{softorange}{27.85} & \colorbox{softgreen}{22.34} & \colorbox{softgray}{1.86}  &  \colorbox{softblue}{\textbf{57.62}} & \colorbox{softorange}{20.11} & \colorbox{softgreen}{21.13} & \colorbox{softgray}{1.14}  &  \colorbox{softblue}{\textbf{63.71}} & \colorbox{softorange}{12.55} & \colorbox{softgreen}{22.68} & \colorbox{softgray}{1.06}  \\
                                                         &   \textit{Plot Conclusion}          &  \colorbox{softblue}{\textbf{42.56}} & \colorbox{softorange}{23.08} & \colorbox{softgreen}{32.34} & \colorbox{softgray}{2.02}  &  \colorbox{softblue}{\textbf{51.9}} & \colorbox{softorange}{21.16} & \colorbox{softgreen}{25.73} & \colorbox{softgray}{1.21}   &  \colorbox{softblue}{\textbf{57.78}} & \colorbox{softorange}{12.04} & \colorbox{softgreen}{29.04} & \colorbox{softgray}{1.14}  \\ \hline
    \multirow{5}{*}{\textbf{Principal Component Analysis}}  &   \textit{Depth of Analysis}        &  \colorbox{softblue}{\textbf{51.75}} & \colorbox{softorange}{26.85} & \colorbox{softgreen}{20.26} & \colorbox{softgray}{1.14}  &  \colorbox{softblue}{\textbf{58.91}} & \colorbox{softorange}{21.14} & \colorbox{softgreen}{18.84} & \colorbox{softgray}{1.12}  &  \colorbox{softblue}{\textbf{66.94}} & \colorbox{softorange}{10.77} & \colorbox{softgreen}{21.19} & \colorbox{softgray}{1.1}   \\
                                                         &   \textit{Relevance To Goal}        &  \colorbox{softblue}{32.15} & \colorbox{softorange}{16.95} & \colorbox{softgreen}{\textbf{48.15}} & \colorbox{softgray}{2.75}  &  \colorbox{softblue}{\textbf{47.09}} & \colorbox{softorange}{9.07} & \colorbox{softgreen}{42.7} & \colorbox{softgray}{1.13}    &  \colorbox{softblue}{\textbf{50.83}} & \colorbox{softorange}{8.29} & \colorbox{softgreen}{39.49} & \colorbox{softgray}{1.39}   \\
                                                         &   \textit{Persona Consistency}      &  \colorbox{softblue}{24.83} & \colorbox{softorange}{8.88} & \colorbox{softgreen}{\textbf{65.19}} & \colorbox{softgray}{1.09}   &  \colorbox{softblue}{38.97} & \colorbox{softorange}{6.93} & \colorbox{softgreen}{\textbf{52.8}} & \colorbox{softgray}{1.31}    &  \colorbox{softblue}{44.4} & \colorbox{softorange}{3.46} & \colorbox{softgreen}{\textbf{50.96}} & \colorbox{softgray}{1.18}    \\
                                                         &   \textit{Coherence}                &  \colorbox{softblue}{\textbf{50.67}} & \colorbox{softorange}{28.43} & \colorbox{softgreen}{19.16} & \colorbox{softgray}{1.74}  &  \colorbox{softblue}{\textbf{58.1}} & \colorbox{softorange}{20.69} & \colorbox{softgreen}{19.95} & \colorbox{softgray}{1.26}   &  \colorbox{softblue}{\textbf{63.3}} & \colorbox{softorange}{11.08} & \colorbox{softgreen}{24.3} & \colorbox{softgray}{1.33}    \\
                                                         &   \textit{Plot Conclusion}          &  \colorbox{softblue}{\textbf{39.45}} & \colorbox{softorange}{22.89} & \colorbox{softgreen}{35.41} & \colorbox{softgray}{2.25}  &  \colorbox{softblue}{\textbf{50.48}} & \colorbox{softorange}{20.93} & \colorbox{softgreen}{27.38} & \colorbox{softgray}{1.21}  &  \colorbox{softblue}{\textbf{55.16}} & \colorbox{softorange}{15.14} & \colorbox{softgreen}{28.59} & \colorbox{softgray}{1.11}  \\ \hline
    \multirow{5}{*}{\textbf{Correlation Analysis}}          &   \textit{Depth of Analysis}        &  \colorbox{softblue}{\textbf{46.06}} & \colorbox{softorange}{28.56} & \colorbox{softgreen}{23.31} & \colorbox{softgray}{2.07}  &  \colorbox{softblue}{\textbf{61.19}} & \colorbox{softorange}{18.37} & \colorbox{softgreen}{19.08} & \colorbox{softgray}{1.35}  &  \colorbox{softblue}{\textbf{63.54}} & \colorbox{softorange}{12.89} & \colorbox{softgreen}{22.56} & \colorbox{softgray}{1.01}  \\
                                                         &   \textit{Relevance To Goal}        &  \colorbox{softblue}{34.03} & \colorbox{softorange}{14.79} & \colorbox{softgreen}{\textbf{49.78}} & \colorbox{softgray}{1.4}   &  \colorbox{softblue}{44.64} & \colorbox{softorange}{7.68} & \colorbox{softgreen}{\textbf{46.58}} & \colorbox{softgray}{1.1}    &  \colorbox{softblue}{\textbf{49.49}} & \colorbox{softorange}{7.58} & \colorbox{softgreen}{41.78} & \colorbox{softgray}{1.16}   \\
                                                         &   \textit{Persona Consistency}      &  \colorbox{softblue}{27.52} & \colorbox{softorange}{12.57} & \colorbox{softgreen}{\textbf{57.32}} & \colorbox{softgray}{2.59}  &  \colorbox{softblue}{36.88} & \colorbox{softorange}{9.57} & \colorbox{softgreen}{\textbf{52.36}} & \colorbox{softgray}{1.19}   &  \colorbox{softblue}{43.08} & \colorbox{softorange}{6.06} & \colorbox{softgreen}{\textbf{49.47}} & \colorbox{softgray}{1.39}   \\
                                                         &   \textit{Coherence}                &  \colorbox{softblue}{\textbf{50.35}} & \colorbox{softorange}{26.3} & \colorbox{softgreen}{20.57} & \colorbox{softgray}{2.79}   &  \colorbox{softblue}{\textbf{57.57}} & \colorbox{softorange}{21.36} & \colorbox{softgreen}{19.64} & \colorbox{softgray}{1.43}  &  \colorbox{softblue}{\textbf{63.55}} & \colorbox{softorange}{11.84} & \colorbox{softgreen}{23.35} & \colorbox{softgray}{1.27}  \\
                                                         &   \textit{Plot Conclusion}          &  \colorbox{softblue}{\textbf{43.48}} & \colorbox{softorange}{23.34} & \colorbox{softgreen}{31.76} & \colorbox{softgray}{1.42}  &  \colorbox{softblue}{\textbf{51.77}} & \colorbox{softorange}{19.47} & \colorbox{softgreen}{27.7} & \colorbox{softgray}{1.06}   &  \colorbox{softblue}{\textbf{57.24}} & \colorbox{softorange}{13.78} & \colorbox{softgreen}{27.96} & \colorbox{softgray}{1.02}  \\ \hline
    \multirow{5}{*}{\textbf{Knowledge Base}}                &   \textit{Depth of Analysis}        &  \colorbox{softblue}{\textbf{45.87}} & \colorbox{softorange}{29.11} & \colorbox{softgreen}{22.07} & \colorbox{softgray}{2.95}  &  \colorbox{softblue}{\textbf{59.39}} & \colorbox{softorange}{18.77} & \colorbox{softgreen}{20.36} & \colorbox{softgray}{1.48}  &  \colorbox{softblue}{\textbf{63.45}} & \colorbox{softorange}{12.8} & \colorbox{softgreen}{22.49} & \colorbox{softgray}{1.26}   \\
                                                         &   \textit{Relevance To Goal}        &  \colorbox{softblue}{34.63} & \colorbox{softorange}{16.63} & \colorbox{softgreen}{\textbf{46.12}} & \colorbox{softgray}{2.62}  &  \colorbox{softblue}{44.94} & \colorbox{softorange}{8.57} & \colorbox{softgreen}{\textbf{45.06}} & \colorbox{softgray}{1.43}   &  \colorbox{softblue}{\textbf{48.43}} & \colorbox{softorange}{8.08} & \colorbox{softgreen}{42.26} & \colorbox{softgray}{1.23}   \\
                                                         &   \textit{Persona Consistency}      &  \colorbox{softblue}{25.34} & \colorbox{softorange}{12.64} & \colorbox{softgreen}{\textbf{60.33}} & \colorbox{softgray}{1.7}   &  \colorbox{softblue}{37.82} & \colorbox{softorange}{7.52} & \colorbox{softgreen}{\textbf{53.31}} & \colorbox{softgray}{1.35}   &  \colorbox{softblue}{41.85} & \colorbox{softorange}{5.89} & \colorbox{softgreen}{\textbf{50.97}} & \colorbox{softgray}{1.29}   \\
                                                         &   \textit{Coherence}                &  \colorbox{softblue}{\textbf{48.66}} & \colorbox{softorange}{27.35} & \colorbox{softgreen}{21.4} & \colorbox{softgray}{2.59}   &  \colorbox{softblue}{\textbf{60.86}} & \colorbox{softorange}{18.65} & \colorbox{softgreen}{19.22} & \colorbox{softgray}{1.27}  &  \colorbox{softblue}{\textbf{64.26}} & \colorbox{softorange}{11.01} & \colorbox{softgreen}{23.48} & \colorbox{softgray}{1.25}  \\
                                                         &   \textit{Plot Conclusion}          &  \colorbox{softblue}{\textbf{39.96}} & \colorbox{softorange}{22.42} & \colorbox{softgreen}{35.34} & \colorbox{softgray}{2.28}  &  \colorbox{softblue}{\textbf{53.75}} & \colorbox{softorange}{18.31} & \colorbox{softgreen}{26.83} & \colorbox{softgray}{1.1}   &  \colorbox{softblue}{\textbf{56.25}} & \colorbox{softorange}{13.89} & \colorbox{softgreen}{28.41} & \colorbox{softgray}{1.45}  \\ \hline
    \multirow{5}{*}{\textbf{Huge Table Analysis}}           &   \textit{Depth of Analysis}        &  \colorbox{softblue}{\textbf{47.24}} & \colorbox{softorange}{28.24} & \colorbox{softgreen}{22.9} & \colorbox{softgray}{1.62}   &  \colorbox{softblue}{\textbf{58.15}} & \colorbox{softorange}{19.92} & \colorbox{softgreen}{20.76} & \colorbox{softgray}{1.17}  &  \colorbox{softblue}{\textbf{65.29}} & \colorbox{softorange}{11.18} & \colorbox{softgreen}{22.29} & \colorbox{softgray}{1.24}  \\
                                                         &   \textit{Relevance To Goal}        &  \colorbox{softblue}{32.32} & \colorbox{softorange}{20.64} & \colorbox{softgreen}{\textbf{45.5}} & \colorbox{softgray}{1.54}   &  \colorbox{softblue}{\textbf{45.54}} & \colorbox{softorange}{8.63} & \colorbox{softgreen}{44.7} & \colorbox{softgray}{1.14}    &  \colorbox{softblue}{\textbf{48.04}} & \colorbox{softorange}{8.09} & \colorbox{softgreen}{42.39} & \colorbox{softgray}{1.48}   \\
                                                         &   \textit{Persona Consistency}      &  \colorbox{softblue}{26.69} & \colorbox{softorange}{11.65} & \colorbox{softgreen}{\textbf{60.05}} & \colorbox{softgray}{1.61}  &  \colorbox{softblue}{39.18} & \colorbox{softorange}{8.62} & \colorbox{softgreen}{\textbf{51.12}} & \colorbox{softgray}{1.09}   &  \colorbox{softblue}{40.34} & \colorbox{softorange}{5.14} & \colorbox{softgreen}{\textbf{53.48}} & \colorbox{softgray}{1.04}   \\
                                                         &   \textit{Coherence}                &  \colorbox{softblue}{\textbf{48.5}} & \colorbox{softorange}{30.35} & \colorbox{softgreen}{19.28} & \colorbox{softgray}{1.87}   &  \colorbox{softblue}{\textbf{58.4}} & \colorbox{softorange}{19.35} & \colorbox{softgreen}{21.1} & \colorbox{softgray}{1.15}    &  \colorbox{softblue}{\textbf{64.85}} & \colorbox{softorange}{11.27} & \colorbox{softgreen}{22.44} & \colorbox{softgray}{1.44}  \\
                                                         &   \textit{Plot Conclusion}          &  \colorbox{softblue}{\textbf{43.08}} & \colorbox{softorange}{24.03} & \colorbox{softgreen}{30.6} & \colorbox{softgray}{2.29}   &  \colorbox{softblue}{\textbf{50.54}} & \colorbox{softorange}{20.98} & \colorbox{softgreen}{27.22} & \colorbox{softgray}{1.25}  &  \colorbox{softblue}{\textbf{55.68}} & \colorbox{softorange}{13.44} & \colorbox{softgreen}{29.75} & \colorbox{softgray}{1.13}  \\ \hline
    \multirow{5}{*}{\textbf{Topic Modeling}}                &   \textit{Depth of Analysis}        &  \colorbox{softblue}{\textbf{46.45}} & \colorbox{softorange}{28.61} & \colorbox{softgreen}{23.01} & \colorbox{softgray}{1.93}  &  \colorbox{softblue}{\textbf{61.99}} & \colorbox{softorange}{18.33} & \colorbox{softgreen}{18.43} & \colorbox{softgray}{1.25}  &  \colorbox{softblue}{\textbf{63.95}} & \colorbox{softorange}{12.14} & \colorbox{softgreen}{22.53} & \colorbox{softgray}{1.37}  \\
                                                         &   \textit{Relevance To Goal}        &  \colorbox{softblue}{34.39} & \colorbox{softorange}{13.11} & \colorbox{softgreen}{\textbf{50.55}} & \colorbox{softgray}{1.95}  &  \colorbox{softblue}{42.82} & \colorbox{softorange}{9.77} & \colorbox{softgreen}{\textbf{46.37}} & \colorbox{softgray}{1.04}   &  \colorbox{softblue}{\textbf{52.44}} & \colorbox{softorange}{5.07} & \colorbox{softgreen}{41.45} & \colorbox{softgray}{1.04}   \\
                                                         &   \textit{Persona Consistency}      &  \colorbox{softblue}{24.6} & \colorbox{softorange}{12.94} & \colorbox{softgreen}{\textbf{59.61}} & \colorbox{softgray}{2.86}   &  \colorbox{softblue}{40.21} & \colorbox{softorange}{5.5} & \colorbox{softgreen}{\textbf{53.24}} & \colorbox{softgray}{1.05}    &  \colorbox{softblue}{41.72} & \colorbox{softorange}{5.18} & \colorbox{softgreen}{\textbf{51.69}} & \colorbox{softgray}{1.4}    \\
                                                         &   \textit{Coherence}                &  \colorbox{softblue}{\textbf{51.07}} & \colorbox{softorange}{26.3} & \colorbox{softgreen}{20.95} & \colorbox{softgray}{1.68}   &  \colorbox{softblue}{\textbf{56.67}} & \colorbox{softorange}{20.39} & \colorbox{softgreen}{21.64} & \colorbox{softgray}{1.3}   &  \colorbox{softblue}{\textbf{64.99}} & \colorbox{softorange}{10.91} & \colorbox{softgreen}{22.9} & \colorbox{softgray}{1.2}    \\
                                                         &   \textit{Plot Conclusion}          &  \colorbox{softblue}{\textbf{44.65}} & \colorbox{softorange}{23.25} & \colorbox{softgreen}{30.95} & \colorbox{softgray}{1.15}  &  \colorbox{softblue}{\textbf{51.92}} & \colorbox{softorange}{19.05} & \colorbox{softgreen}{28.03} & \colorbox{softgray}{1.0}   &  \colorbox{softblue}{\textbf{57.37}} & \colorbox{softorange}{12.69} & \colorbox{softgreen}{28.78} & \colorbox{softgray}{1.16}  \\ \hline
    \multirow{5}{*}{\textbf{Market Analysis}}               &   \textit{Depth of Analysis}        &  \colorbox{softblue}{\textbf{50.72}} & \colorbox{softorange}{25.39} & \colorbox{softgreen}{21.42} & \colorbox{softgray}{2.48}  &  \colorbox{softblue}{\textbf{59.68}} & \colorbox{softorange}{19.19} & \colorbox{softgreen}{19.73} & \colorbox{softgray}{1.4}   &  \colorbox{softblue}{\textbf{62.82}} & \colorbox{softorange}{13.91} & \colorbox{softgreen}{22.08} & \colorbox{softgray}{1.19}  \\
                                                         &   \textit{Relevance To Goal}        &  \colorbox{softblue}{34.16} & \colorbox{softorange}{13.78} & \colorbox{softgreen}{\textbf{50.17}} & \colorbox{softgray}{1.89}  &  \colorbox{softblue}{43.45} & \colorbox{softorange}{8.07} & \colorbox{softgreen}{\textbf{47.18}} & \colorbox{softgray}{1.3}    &  \colorbox{softblue}{\textbf{50.62}} & \colorbox{softorange}{7.93} & \colorbox{softgreen}{40.22} & \colorbox{softgray}{1.23}   \\
                                                         &   \textit{Persona Consistency}      &  \colorbox{softblue}{27.15} & \colorbox{softorange}{11.31} & \colorbox{softgreen}{\textbf{58.6}} & \colorbox{softgray}{2.94}   &  \colorbox{softblue}{39.23} & \colorbox{softorange}{8.65} & \colorbox{softgreen}{\textbf{50.87}} & \colorbox{softgray}{1.25}   &  \colorbox{softblue}{42.31} & \colorbox{softorange}{3.82} & \colorbox{softgreen}{\textbf{52.53}} & \colorbox{softgray}{1.33}   \\
                                                         &   \textit{Coherence}                &  \colorbox{softblue}{\textbf{48.96}} & \colorbox{softorange}{29.39} & \colorbox{softgreen}{19.28} & \colorbox{softgray}{2.37}  &  \colorbox{softblue}{\textbf{59.09}} & \colorbox{softorange}{18.26} & \colorbox{softgreen}{21.36} & \colorbox{softgray}{1.29}  &  \colorbox{softblue}{\textbf{65.87}} & \colorbox{softorange}{11.58} & \colorbox{softgreen}{21.27} & \colorbox{softgray}{1.28}  \\
                                                         &   \textit{Plot Conclusion}          &  \colorbox{softblue}{\textbf{39.61}} & \colorbox{softorange}{23.26} & \colorbox{softgreen}{34.61} & \colorbox{softgray}{2.52}  &  \colorbox{softblue}{\textbf{50.65}} & \colorbox{softorange}{20.86} & \colorbox{softgreen}{27.3} & \colorbox{softgray}{1.19}   &  \colorbox{softblue}{\textbf{56.14}} & \colorbox{softorange}{13.1} & \colorbox{softgreen}{29.54} & \colorbox{softgray}{1.22}   \\ \hline
    \multirow{5}{*}{\textbf{Data Imputation}}               &   \textit{Depth of Analysis}        &  \colorbox{softblue}{\textbf{49.61}} & \colorbox{softorange}{25.98} & \colorbox{softgreen}{21.83} & \colorbox{softgray}{2.58}  &  \colorbox{softblue}{\textbf{61.13}} & \colorbox{softorange}{20.32} & \colorbox{softgreen}{17.54} & \colorbox{softgray}{1.01}  &  \colorbox{softblue}{\textbf{63.91}} & \colorbox{softorange}{12.65} & \colorbox{softgreen}{22.44} & \colorbox{softgray}{1.0}   \\
                                                         &   \textit{Relevance To Goal}        &  \colorbox{softblue}{30.56} & \colorbox{softorange}{16.61} & \colorbox{softgreen}{\textbf{50.2}} & \colorbox{softgray}{2.63}   &  \colorbox{softblue}{\textbf{46.09}} & \colorbox{softorange}{9.12} & \colorbox{softgreen}{43.59} & \colorbox{softgray}{1.2}    &  \colorbox{softblue}{\textbf{50.86}} & \colorbox{softorange}{7.66} & \colorbox{softgreen}{40.36} & \colorbox{softgray}{1.13}   \\
                                                         &   \textit{Persona Consistency}      &  \colorbox{softblue}{24.94} & \colorbox{softorange}{10.08} & \colorbox{softgreen}{\textbf{62.38}} & \colorbox{softgray}{2.6}   &  \colorbox{softblue}{37.12} & \colorbox{softorange}{6.58} & \colorbox{softgreen}{\textbf{55.17}} & \colorbox{softgray}{1.13}   &  \colorbox{softblue}{43.52} & \colorbox{softorange}{5.68} & \colorbox{softgreen}{\textbf{49.78}} & \colorbox{softgray}{1.02}   \\
                                                         &   \textit{Coherence}                &  \colorbox{softblue}{\textbf{47.49}} & \colorbox{softorange}{28.71} & \colorbox{softgreen}{22.45} & \colorbox{softgray}{1.35}  &  \colorbox{softblue}{\textbf{60.45}} & \colorbox{softorange}{19.51} & \colorbox{softgreen}{18.9} & \colorbox{softgray}{1.14}   &  \colorbox{softblue}{\textbf{64.91}} & \colorbox{softorange}{12.18} & \colorbox{softgreen}{21.54} & \colorbox{softgray}{1.37}  \\
                                                         &   \textit{Plot Conclusion}          &  \colorbox{softblue}{\textbf{39.1}} & \colorbox{softorange}{24.67} & \colorbox{softgreen}{34.3} & \colorbox{softgray}{1.93}    &  \colorbox{softblue}{\textbf{50.15}} & \colorbox{softorange}{19.7} & \colorbox{softgreen}{28.94} & \colorbox{softgray}{1.21}   &  \colorbox{softblue}{\textbf{56.22}} & \colorbox{softorange}{12.62} & \colorbox{softgreen}{30.09} & \colorbox{softgray}{1.07}  \\ \hline
    \multirow{5}{*}{\textbf{Multi-table Search}}            &   \textit{Depth of Analysis}        &  \colorbox{softblue}{\textbf{50.21}} & \colorbox{softorange}{27.07} & \colorbox{softgreen}{19.79} & \colorbox{softgray}{2.93}  &  \colorbox{softblue}{\textbf{58.09}} & \colorbox{softorange}{21.92} & \colorbox{softgreen}{18.97} & \colorbox{softgray}{1.02}  &  \colorbox{softblue}{\textbf{63.7}} & \colorbox{softorange}{10.66} & \colorbox{softgreen}{24.4} & \colorbox{softgray}{1.24}    \\
                                                         &   \textit{Relevance To Goal}        &  \colorbox{softblue}{30.92} & \colorbox{softorange}{21.18} & \colorbox{softgreen}{\textbf{46.89}} & \colorbox{softgray}{1.01}  &  \colorbox{softblue}{\textbf{47.56}} & \colorbox{softorange}{7.61} & \colorbox{softgreen}{43.5} & \colorbox{softgray}{1.33}    &  \colorbox{softblue}{\textbf{52.71}} & \colorbox{softorange}{7.67} & \colorbox{softgreen}{38.15} & \colorbox{softgray}{1.47}   \\
                                                         &   \textit{Persona Consistency}      &  \colorbox{softblue}{27.18} & \colorbox{softorange}{7.81} & \colorbox{softgreen}{\textbf{62.39}} & \colorbox{softgray}{2.61}   &  \colorbox{softblue}{38.67} & \colorbox{softorange}{7.32} & \colorbox{softgreen}{\textbf{52.51}} & \colorbox{softgray}{1.5}    &  \colorbox{softblue}{42.24} & \colorbox{softorange}{3.48} & \colorbox{softgreen}{\textbf{53.16}} & \colorbox{softgray}{1.12}   \\
                                                         &   \textit{Coherence}                &  \colorbox{softblue}{\textbf{48.7}} & \colorbox{softorange}{26.96} & \colorbox{softgreen}{21.43} & \colorbox{softgray}{2.91}   &  \colorbox{softblue}{\textbf{56.97}} & \colorbox{softorange}{20.03} & \colorbox{softgreen}{21.7} & \colorbox{softgray}{1.3}    &  \colorbox{softblue}{\textbf{62.91}} & \colorbox{softorange}{12.88} & \colorbox{softgreen}{22.91} & \colorbox{softgray}{1.3}   \\
                                                         &   \textit{Plot Conclusion}          &  \colorbox{softblue}{\textbf{43.31}} & \colorbox{softorange}{24.43} & \colorbox{softgreen}{30.27} & \colorbox{softgray}{1.99}  &  \colorbox{softblue}{\textbf{50.04}} & \colorbox{softorange}{19.85} & \colorbox{softgreen}{28.95} & \colorbox{softgray}{1.16}  &  \colorbox{softblue}{\textbf{55.6}} & \colorbox{softorange}{13.68} & \colorbox{softgreen}{29.25} & \colorbox{softgray}{1.48}   \\ \hline
    \end{tabular}
\begin{tabular}{ll|cccc|cccc|cccc}
    \hline
    \multirow{2}{*}{\textbf{Task}} & \multirow{2}{*}{\textit{Rubric}} & \multicolumn{4}{c|}{\textbf{InfiAgent}} & \multicolumn{4}{c|}{\textbf{MetaGPT}} & \multicolumn{4}{c}{\textbf{GPT-4o}} \\
    & & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} & \textit{WA} & \textit{WO} & \textit{T} & \textit{N} \\ \hline
    \multirow{5}{*}{\textbf{Feature Importance Ranking}} & \textit{Depth of Analysis} & \colorbox{softblue}{\textbf{57.37}} & \colorbox{softorange}{20.71} & \colorbox{softgreen}{20.47} & \colorbox{softgray}{1.45} & \colorbox{softblue}{\textbf{59.39}} & \colorbox{softorange}{21.46} & \colorbox{softgreen}{17.93} & \colorbox{softgray}{1.22} & \colorbox{softblue}{\textbf{61.58}} & \colorbox{softorange}{16.26} & \colorbox{softgreen}{20.92} & \colorbox{softgray}{1.25} \\
    & \textit{Relevance To Goal} & \colorbox{softblue}{37.16} & \colorbox{softorange}{13.83} & \colorbox{softgreen}{\textbf{47.78}} & \colorbox{softgray}{1.23} & \colorbox{softblue}{42.23} & \colorbox{softorange}{12.44} & \colorbox{softgreen}{\textbf{43.87}} & \colorbox{softgray}{1.46} & \colorbox{softblue}{\textbf{49.15}} & \colorbox{softorange}{9.16} & \colorbox{softgreen}{40.21} & \colorbox{softgray}{1.48} \\
    & \textit{Persona Consistency} & \colorbox{softblue}{32.99} & \colorbox{softorange}{8.93} & \colorbox{softgreen}{\textbf{56.68}} & \colorbox{softgray}{1.4} & \colorbox{softblue}{34.61} & \colorbox{softorange}{10.0} & \colorbox{softgreen}{\textbf{54.2}} & \colorbox{softgray}{1.19} & \colorbox{softblue}{42.83} & \colorbox{softorange}{5.29} & \colorbox{softgreen}{\textbf{50.53}} & \colorbox{softgray}{1.35} \\
    & \textit{Coherence} & \colorbox{softblue}{\textbf{55.62}} & \colorbox{softorange}{20.92} & \colorbox{softgreen}{22.13} & \colorbox{softgray}{1.33} & \colorbox{softblue}{\textbf{57.76}} & \colorbox{softorange}{21.15} & \colorbox{softgreen}{19.95} & \colorbox{softgray}{1.14} & \colorbox{softblue}{\textbf{60.28}} & \colorbox{softorange}{16.92} & \colorbox{softgreen}{21.63} & \colorbox{softgray}{1.17} \\
    & \textit{Plot Conclusion} & \colorbox{softblue}{\textbf{49.45}} & \colorbox{softorange}{23.65} & \colorbox{softgreen}{25.87} & \colorbox{softgray}{1.03} & \colorbox{softblue}{\textbf{50.89}} & \colorbox{softorange}{21.51} & \colorbox{softgreen}{26.52} & \colorbox{softgray}{1.09} & \colorbox{softblue}{\textbf{55.61}} & \colorbox{softorange}{14.71} & \colorbox{softgreen}{28.54} & \colorbox{softgray}{1.14} \\ \hline
    \multirow{5}{*}{\textbf{Geospatial Analysis}} & \textit{Depth of Analysis} & \colorbox{softblue}{\textbf{53.95}} & \colorbox{softorange}{24.38} & \colorbox{softgreen}{20.41} & \colorbox{softgray}{1.26} & \colorbox{softblue}{\textbf{59.88}} & \colorbox{softorange}{20.7} & \colorbox{softgreen}{18.17} & \colorbox{softgray}{1.25} & \colorbox{softblue}{\textbf{61.66}} & \colorbox{softorange}{15.85} & \colorbox{softgreen}{21.19} & \colorbox{softgray}{1.3} \\
    & \textit{Relevance To Goal} & \colorbox{softblue}{39.05} & \colorbox{softorange}{13.35} & \colorbox{softgreen}{\textbf{46.16}} & \colorbox{softgray}{1.43} & \colorbox{softblue}{43.94} & \colorbox{softorange}{10.35} & \colorbox{softgreen}{\textbf{44.65}} & \colorbox{softgray}{1.06} & \colorbox{softblue}{\textbf{45.1}} & \colorbox{softorange}{10.35} & \colorbox{softgreen}{43.45} & \colorbox{softgray}{1.1} \\
    & \textit{Persona Consistency} & \colorbox{softblue}{31.31} & \colorbox{softorange}{7.77} & \colorbox{softgreen}{\textbf{59.67}} & \colorbox{softgray}{1.25} & \colorbox{softblue}{37.3} & \colorbox{softorange}{7.13} & \colorbox{softgreen}{\textbf{54.48}} & \colorbox{softgray}{1.08} & \colorbox{softblue}{39.67} & \colorbox{softorange}{7.61} & \colorbox{softgreen}{\textbf{51.69}} & \colorbox{softgray}{1.02} \\
    & \textit{Coherence} & \colorbox{softblue}{\textbf{58.1}} & \colorbox{softorange}{22.17} & \colorbox{softgreen}{18.46} & \colorbox{softgray}{1.27} & \colorbox{softblue}{\textbf{58.33}} & \colorbox{softorange}{20.19} & \colorbox{softgreen}{20.24} & \colorbox{softgray}{1.25} & \colorbox{softblue}{\textbf{62.23}} & \colorbox{softorange}{16.1} & \colorbox{softgreen}{20.31} & \colorbox{softgray}{1.36} \\
    & \textit{Plot Conclusion} & \colorbox{softblue}{\textbf{47.92}} & \colorbox{softorange}{22.79} & \colorbox{softgreen}{28.02} & \colorbox{softgray}{1.27} & \colorbox{softblue}{\textbf{50.97}} & \colorbox{softorange}{20.85} & \colorbox{softgreen}{26.83} & \colorbox{softgray}{1.35} & \colorbox{softblue}{\textbf{54.54}} & \colorbox{softorange}{14.69} & \colorbox{softgreen}{29.49} & \colorbox{softgray}{1.28} \\ \hline
    \multirow{5}{*}{\textbf{Causality}} & \textit{Depth of Analysis} & \colorbox{softblue}{\textbf{55.96}} & \colorbox{softorange}{23.55} & \colorbox{softgreen}{19.14} & \colorbox{softgray}{1.36} & \colorbox{softblue}{\textbf{58.78}} & \colorbox{softorange}{20.56} & \colorbox{softgreen}{19.23} & \colorbox{softgray}{1.43} & \colorbox{softblue}{\textbf{62.37}} & \colorbox{softorange}{16.83} & \colorbox{softgreen}{19.49} & \colorbox{softgray}{1.31} \\
    & \textit{Relevance To Goal} & \colorbox{softblue}{41.11} & \colorbox{softorange}{11.31} & \colorbox{softgreen}{\textbf{46.37}} & \colorbox{softgray}{1.21} & \colorbox{softblue}{40.17} & \colorbox{softorange}{12.04} & \colorbox{softgreen}{\textbf{46.67}} & \colorbox{softgray}{1.11} & \colorbox{softblue}{\textbf{45.96}} & \colorbox{softorange}{9.89} & \colorbox{softgreen}{43.07} & \colorbox{softgray}{1.08} \\
    & \textit{Persona Consistency} & \colorbox{softblue}{32.65} & \colorbox{softorange}{9.06} & \colorbox{softgreen}{\textbf{56.97}} & \colorbox{softgray}{1.32} & \colorbox{softblue}{35.34} & \colorbox{softorange}{7.1} & \colorbox{softgreen}{\textbf{56.32}} & \colorbox{softgray}{1.24} & \colorbox{softblue}{39.02} & \colorbox{softorange}{6.57} & \colorbox{softgreen}{\textbf{53.34}} & \colorbox{softgray}{1.07} \\
    & \textit{Coherence} & \colorbox{softblue}{\textbf{55.44}} & \colorbox{softorange}{22.2} & \colorbox{softgreen}{21.02} & \colorbox{softgray}{1.35} & \colorbox{softblue}{\textbf{56.76}} & \colorbox{softorange}{19.46} & \colorbox{softgreen}{22.47} & \colorbox{softgray}{1.31} & \colorbox{softblue}{\textbf{61.48}} & \colorbox{softorange}{17.09} & \colorbox{softgreen}{20.07} & \colorbox{softgray}{1.36} \\
    & \textit{Plot Conclusion} & \colorbox{softblue}{\textbf{51.17}} & \colorbox{softorange}{22.53} & \colorbox{softgreen}{25.17} & \colorbox{softgray}{1.13} & \colorbox{softblue}{\textbf{50.85}} & \colorbox{softorange}{20.05} & \colorbox{softgreen}{27.61} & \colorbox{softgray}{1.49} & \colorbox{softblue}{\textbf{54.0}} & \colorbox{softorange}{15.8} & \colorbox{softgreen}{28.81} & \colorbox{softgray}{1.4} \\ \hline
    \multirow{5}{*}{\textbf{Causality Analysis}} & \textit{Depth of Analysis} & \colorbox{softblue}{\textbf{55.4}} & \colorbox{softorange}{24.96} & \colorbox{softgreen}{18.56} & \colorbox{softgray}{1.08} & \colorbox{softblue}{\textbf{60.26}} & \colorbox{softorange}{20.63} & \colorbox{softgreen}{18.01} & \colorbox{softgray}{1.09} & \colorbox{softblue}{\textbf{62.57}} & \colorbox{softorange}{16.66} & \colorbox{softgreen}{19.69} & \colorbox{softgray}{1.08} \\
    & \textit{Relevance To Goal} & \colorbox{softblue}{40.39} & \colorbox{softorange}{12.01} & \colorbox{softgreen}{\textbf{46.44}} & \colorbox{softgray}{1.16} & \colorbox{softblue}{43.19} & \colorbox{softorange}{12.21} & \colorbox{softgreen}{\textbf{43.27}} & \colorbox{softgray}{1.33} & \colorbox{softblue}{\textbf{50.75}} & \colorbox{softorange}{6.61} & \colorbox{softgreen}{41.25} & \colorbox{softgray}{1.39} \\
    & \textit{Persona Consistency} & \colorbox{softblue}{34.16} & \colorbox{softorange}{7.28} & \colorbox{softgreen}{\textbf{57.17}} & \colorbox{softgray}{1.39} & \colorbox{softblue}{35.59} & \colorbox{softorange}{8.2} & \colorbox{softgreen}{\textbf{55.2}} & \colorbox{softgray}{1.02} & \colorbox{softblue}{39.31} & \colorbox{softorange}{5.06} & \colorbox{softgreen}{\textbf{54.13}} & \colorbox{softgray}{1.5} \\
    & \textit{Coherence} & \colorbox{softblue}{\textbf{56.39}} & \colorbox{softorange}{24.24} & \colorbox{softgreen}{18.28} & \colorbox{softgray}{1.09} & \colorbox{softblue}{\textbf{57.54}} & \colorbox{softorange}{20.32} & \colorbox{softgreen}{20.93} & \colorbox{softgray}{1.21} & \colorbox{softblue}{\textbf{60.23}} & \colorbox{softorange}{18.55} & \colorbox{softgreen}{19.81} & \colorbox{softgray}{1.41} \\
    & \textit{Plot Conclusion} & \colorbox{softblue}{\textbf{49.96}} & \colorbox{softorange}{21.93} & \colorbox{softgreen}{26.85} & \colorbox{softgray}{1.27} & \colorbox{softblue}{\textbf{51.94}} & \colorbox{softorange}{19.23} & \colorbox{softgreen}{27.54} & \colorbox{softgray}{1.3} & \colorbox{softblue}{\textbf{52.53}} & \colorbox{softorange}{15.94} & \colorbox{softgreen}{30.36} & \colorbox{softgray}{1.16} \\ \hline
    \multirow{5}{*}{\textbf{Logs Clustering}} & \textit{Depth of Analysis} & \colorbox{softblue}{\textbf{58.02}} & \colorbox{softorange}{22.86} & \colorbox{softgreen}{17.75} & \colorbox{softgray}{1.37} & \colorbox{softblue}{\textbf{59.44}} & \colorbox{softorange}{18.85} & \colorbox{softgreen}{20.53} & \colorbox{softgray}{1.18} & \colorbox{softblue}{\textbf{61.54}} & \colorbox{softorange}{16.24} & \colorbox{softgreen}{21.19} & \colorbox{softgray}{1.02} \\
    & \textit{Relevance To Goal} & \colorbox{softblue}{40.63} & \colorbox{softorange}{11.45} & \colorbox{softgreen}{\textbf{46.86}} & \colorbox{softgray}{1.06} & \colorbox{softblue}{39.68} & \colorbox{softorange}{9.38} & \colorbox{softgreen}{\textbf{49.76}} & \colorbox{softgray}{1.18} & \colorbox{softblue}{\textbf{48.43}} & \colorbox{softorange}{9.98} & \colorbox{softgreen}{40.58} & \colorbox{softgray}{1.01} \\
    & \textit{Persona Consistency} & \colorbox{softblue}{32.38} & \colorbox{softorange}{11.56} & \colorbox{softgreen}{\textbf{55.03}} & \colorbox{softgray}{1.04} & \colorbox{softblue}{35.87} & \colorbox{softorange}{8.53} & \colorbox{softgreen}{\textbf{54.51}} & \colorbox{softgray}{1.1} & \colorbox{softblue}{39.15} & \colorbox{softorange}{6.99} & \colorbox{softgreen}{\textbf{52.69}} & \colorbox{softgray}{1.17} \\
    & \textit{Coherence} & \colorbox{softblue}{\textbf{56.74}} & \colorbox{softorange}{21.06} & \colorbox{softgreen}{21.01} & \colorbox{softgray}{1.19} & \colorbox{softblue}{\textbf{56.55}} & \colorbox{softorange}{20.22} & \colorbox{softgreen}{22.07} & \colorbox{softgray}{1.16} & \colorbox{softblue}{\textbf{63.02}} & \colorbox{softorange}{15.67} & \colorbox{softgreen}{20.08} & \colorbox{softgray}{1.24} \\
    & \textit{Plot Conclusion} & \colorbox{softblue}{\textbf{48.3}} & \colorbox{softorange}{23.34} & \colorbox{softgreen}{27.21} & \colorbox{softgray}{1.15} & \colorbox{softblue}{\textbf{50.9}} & \colorbox{softorange}{19.03} & \colorbox{softgreen}{28.95} & \colorbox{softgray}{1.12} & \colorbox{softblue}{\textbf{51.56}} & \colorbox{softorange}{16.94} & \colorbox{softgreen}{30.05} & \colorbox{softgray}{1.45} \\ \hline
    \multirow{5}{*}{\textbf{Time Series Decomposition}} & \textit{Depth of Analysis} & \colorbox{softblue}{\textbf{56.11}} & \colorbox{softorange}{24.47} & \colorbox{softgreen}{17.98} & \colorbox{softgray}{1.44} & \colorbox{softblue}{\textbf{59.29}} & \colorbox{softorange}{21.56} & \colorbox{softgreen}{17.94} & \colorbox{softgray}{1.21} & \colorbox{softblue}{\textbf{63.53}} & \colorbox{softorange}{15.06} & \colorbox{softgreen}{20.14} & \colorbox{softgray}{1.27} \\
    & \textit{Relevance To Goal} & \colorbox{softblue}{39.09} & \colorbox{softorange}{14.88} & \colorbox{softgreen}{\textbf{45.0}} & \colorbox{softgray}{1.03} & \colorbox{softblue}{\textbf{45.19}} & \colorbox{softorange}{9.34} & \colorbox{softgreen}{44.46} & \colorbox{softgray}{1.01} & \colorbox{softblue}{\textbf{49.06}} & \colorbox{softorange}{9.33} & \colorbox{softgreen}{40.16} & \colorbox{softgray}{1.45} \\
    & \textit{Persona Consistency} & \colorbox{softblue}{33.82} & \colorbox{softorange}{10.0} & \colorbox{softgreen}{\textbf{55.16}} & \colorbox{softgray}{1.02} & \colorbox{softblue}{38.27} & \colorbox{softorange}{7.04} & \colorbox{softgreen}{\textbf{53.31}} & \colorbox{softgray}{1.38} & \colorbox{softblue}{39.76} & \colorbox{softorange}{7.07} & \colorbox{softgreen}{\textbf{51.79}} & \colorbox{softgray}{1.39} \\
    & \textit{Coherence} & \colorbox{softblue}{\textbf{52.92}} & \colorbox{softorange}{24.43} & \colorbox{softgreen}{21.16} & \colorbox{softgray}{1.49} & \colorbox{softblue}{\textbf{57.25}} & \colorbox{softorange}{21.15} & \colorbox{softgreen}{20.26} & \colorbox{softgray}{1.34} & \colorbox{softblue}{\textbf{63.62}} & \colorbox{softorange}{15.64} & \colorbox{softgreen}{19.55} & \colorbox{softgray}{1.19} \\
    & \textit{Plot Conclusion} & \colorbox{softblue}{\textbf{49.86}} & \colorbox{softorange}{21.04} & \colorbox{softgreen}{27.91} & \colorbox{softgray}{1.19} & \colorbox{softblue}{\textbf{50.17}} & \colorbox{softorange}{21.45} & \colorbox{softgreen}{27.04} & \colorbox{softgray}{1.35} & \colorbox{softblue}{\textbf{54.05}} & \colorbox{softorange}{16.83} & \colorbox{softgreen}{27.93} & \colorbox{softgray}{1.19} \\ \hline
    \multirow{5}{*}{\textbf{Principal Component Analysis}} & \textit{Depth of Analysis} & \colorbox{softblue}{\textbf{55.17}} & \colorbox{softorange}{23.77} & \colorbox{softgreen}{19.66} & \colorbox{softgray}{1.4} & \colorbox{softblue}{\textbf{56.86}} & \colorbox{softorange}{20.41} & \colorbox{softgreen}{21.53} & \colorbox{softgray}{1.2} & \colorbox{softblue}{\textbf{60.23}} & \colorbox{softorange}{18.08} & \colorbox{softgreen}{20.26} & \colorbox{softgray}{1.43} \\
    & \textit{Relevance To Goal} & \colorbox{softblue}{37.37} & \colorbox{softorange}{10.77} & \colorbox{softgreen}{\textbf{50.4}} & \colorbox{softgray}{1.46} & \colorbox{softblue}{43.07} & \colorbox{softorange}{10.18} & \colorbox{softgreen}{\textbf{45.71}} & \colorbox{softgray}{1.04} & \colorbox{softblue}{\textbf{47.46}} & \colorbox{softorange}{10.66} & \colorbox{softgreen}{40.86} & \colorbox{softgray}{1.02} \\
    & \textit{Persona Consistency} & \colorbox{softblue}{32.83} & \colorbox{softorange}{8.73} & \colorbox{softgreen}{\textbf{57.33}} & \colorbox{softgray}{1.11} & \colorbox{softblue}{34.87} & \colorbox{softorange}{9.16} & \colorbox{softgreen}{\textbf{54.96}} & \colorbox{softgray}{1.0} & \colorbox{softblue}{40.66} & \colorbox{softorange}{4.59} & \colorbox{softgreen}{\textbf{53.64}} & \colorbox{softgray}{1.12} \\
    & \textit{Coherence} & \colorbox{softblue}{\textbf{55.5}} & \colorbox{softorange}{22.46} & \colorbox{softgreen}{20.84} & \colorbox{softgray}{1.2} & \colorbox{softblue}{\textbf{57.99}} & \colorbox{softorange}{20.98} & \colorbox{softgreen}{19.59} & \colorbox{softgray}{1.44} & \colorbox{softblue}{\textbf{61.14}} & \colorbox{softorange}{16.75} & \colorbox{softgreen}{20.81} & \colorbox{softgray}{1.29} \\
    & \textit{Plot Conclusion} & \colorbox{softblue}{\textbf{48.4}} & \colorbox{softorange}{22.59} & \colorbox{softgreen}{27.97} & \colorbox{softgray}{1.04} & \colorbox{softblue}{\textbf{49.85}} & \colorbox{softorange}{20.39} & \colorbox{softgreen}{28.43} & \colorbox{softgray}{1.33} & \colorbox{softblue}{\textbf{54.17}} & \colorbox{softorange}{15.12} & \colorbox{softgreen}{29.33} & \colorbox{softgray}{1.38} \\ \hline
    \multirow{5}{*}{\textbf{Correlation Analysis}} & \textit{Depth of Analysis} & \colorbox{softblue}{\textbf{55.59}} & \colorbox{softorange}{21.11} & \colorbox{softgreen}{22.0} & \colorbox{softgray}{1.29} & \colorbox{softblue}{\textbf{57.96}} & \colorbox{softorange}{19.84} & \colorbox{softgreen}{20.73} & \colorbox{softgray}{1.47} & \colorbox{softblue}{\textbf{61.36}} & \colorbox{softorange}{16.22} & \colorbox{softgreen}{20.99} & \colorbox{softgray}{1.44} \\
    & \textit{Relevance To Goal} & \colorbox{softblue}{40.9} & \colorbox{softorange}{12.65} & \colorbox{softgreen}{\textbf{45.26}} & \colorbox{softgray}{1.2} & \colorbox{softblue}{41.94} & \colorbox{softorange}{9.81} & \colorbox{softgreen}{\textbf{47.19}} & \colorbox{softgray}{1.06} & \colorbox{softblue}{\textbf{49.33}} & \colorbox{softorange}{8.55} & \colorbox{softgreen}{40.7} & \colorbox{softgray}{1.42} \\
    & \textit{Persona Consistency} & \colorbox{softblue}{33.2} & \colorbox{softorange}{11.62} & \colorbox{softgreen}{\textbf{53.95}} & \colorbox{softgray}{1.24} & \colorbox{softblue}{36.23} & \colorbox{softorange}{7.06} & \colorbox{softgreen}{\textbf{55.52}} & \colorbox{softgray}{1.18} & \colorbox{softblue}{39.64} & \colorbox{softorange}{4.41} & \colorbox{softgreen}{\textbf{54.75}} & \colorbox{softgray}{1.2} \\
    & \textit{Coherence} & \colorbox{softblue}{\textbf{59.4}} & \colorbox{softorange}{21.08} & \colorbox{softgreen}{18.12} & \colorbox{softgray}{1.4} & \colorbox{softblue}{\textbf{56.49}} & \colorbox{softorange}{20.91} & \colorbox{softgreen}{21.33} & \colorbox{softgray}{1.27} & \colorbox{softblue}{\textbf{62.62}} & \colorbox{softorange}{17.19} & \colorbox{softgreen}{19.17} & \colorbox{softgray}{1.01} \\
    & \textit{Plot Conclusion} & \colorbox{softblue}{\textbf{49.14}} & \colorbox{softorange}{22.97} & \colorbox{softgreen}{26.65} & \colorbox{softgray}{1.24} & \colorbox{softblue}{\textbf{50.59}} & \colorbox{softorange}{19.16} & \colorbox{softgreen}{28.8} & \colorbox{softgray}{1.45} & \colorbox{softblue}{\textbf{51.93}} & \colorbox{softorange}{16.89} & \colorbox{softgreen}{30.05} & \colorbox{softgray}{1.13} \\ \hline
    \multirow{5}{*}{\textbf{Knowledge Base}} & \textit{Depth of Analysis} & \colorbox{softblue}{\textbf{58.67}} & \colorbox{softorange}{21.75} & \colorbox{softgreen}{18.46} & \colorbox{softgray}{1.12} & \colorbox{softblue}{\textbf{58.18}} & \colorbox{softorange}{19.59} & \colorbox{softgreen}{21.05} & \colorbox{softgray}{1.18} & \colorbox{softblue}{\textbf{60.89}} & \colorbox{softorange}{17.1} & \colorbox{softgreen}{20.77} & \colorbox{softgray}{1.24} \\
    & \textit{Relevance To Goal} & \colorbox{softblue}{41.27} & \colorbox{softorange}{12.95} & \colorbox{softgreen}{\textbf{44.35}} & \colorbox{softgray}{1.43} & \colorbox{softblue}{41.2} & \colorbox{softorange}{12.68} & \colorbox{softgreen}{\textbf{44.65}} & \colorbox{softgray}{1.47} & \colorbox{softblue}{\textbf{48.21}} & \colorbox{softorange}{7.41} & \colorbox{softgreen}{43.1} & \colorbox{softgray}{1.28} \\
    & \textit{Persona Consistency} & \colorbox{softblue}{35.8} & \colorbox{softorange}{8.23} & \colorbox{softgreen}{\textbf{54.86}} & \colorbox{softgray}{1.12} & \colorbox{softblue}{36.95} & \colorbox{softorange}{8.5} & \colorbox{softgreen}{\textbf{53.05}} & \colorbox{softgray}{1.5} & \colorbox{softblue}{40.12} & \colorbox{softorange}{8.23} & \colorbox{softgreen}{\textbf{50.19}} & \colorbox{softgray}{1.46} \\
    & \textit{Coherence} & \colorbox{softblue}{\textbf{56.41}} & \colorbox{softorange}{21.15} & \colorbox{softgreen}{21.0} & \colorbox{softgray}{1.43} & \colorbox{softblue}{\textbf{55.75}} & \colorbox{softorange}{21.44} & \colorbox{softgreen}{21.32} & \colorbox{softgray}{1.49} & \colorbox{softblue}{\textbf{62.33}} & \colorbox{softorange}{17.6} & \colorbox{softgreen}{18.98} & \colorbox{softgray}{1.09} \\
    & \textit{Plot Conclusion} & \colorbox{softblue}{\textbf{49.18}} & \colorbox{softorange}{20.56} & \colorbox{softgreen}{29.09} & \colorbox{softgray}{1.16} & \colorbox{softblue}{\textbf{52.13}} & \colorbox{softorange}{18.89} & \colorbox{softgreen}{27.9} & \colorbox{softgray}{1.08} & \colorbox{softblue}{\textbf{52.22}} & \colorbox{softorange}{15.59} & \colorbox{softgreen}{30.81} & \colorbox{softgray}{1.38} \\ \hline
    \multirow{5}{*}{\textbf{Huge Table Analysis}} & \textit{Depth of Analysis} & \colorbox{softblue}{\textbf{56.09}} & \colorbox{softorange}{21.64} & \colorbox{softgreen}{21.2} & \colorbox{softgray}{1.07} & \colorbox{softblue}{\textbf{56.75}} & \colorbox{softorange}{21.27} & \colorbox{softgreen}{20.79} & \colorbox{softgray}{1.19} & \colorbox{softblue}{\textbf{61.54}} & \colorbox{softorange}{17.31} & \colorbox{softgreen}{20.11} & \colorbox{softgray}{1.04} \\
    & \textit{Relevance To Goal} & \colorbox{softblue}{37.01} & \colorbox{softorange}{12.52} & \colorbox{softgreen}{\textbf{49.21}} & \colorbox{softgray}{1.26} & \colorbox{softblue}{42.99} & \colorbox{softorange}{10.92} & \colorbox{softgreen}{\textbf{44.8}} & \colorbox{softgray}{1.29} & \colorbox{softblue}{\textbf{46.35}} & \colorbox{softorange}{9.53} & \colorbox{softgreen}{43.07} & \colorbox{softgray}{1.04} \\
    & \textit{Persona Consistency} & \colorbox{softblue}{32.48} & \colorbox{softorange}{12.32} & \colorbox{softgreen}{\textbf{53.83}} & \colorbox{softgray}{1.37} & \colorbox{softblue}{35.43} & \colorbox{softorange}{7.62} & \colorbox{softgreen}{\textbf{55.46}} & \colorbox{softgray}{1.49} & \colorbox{softblue}{40.33} & \colorbox{softorange}{5.6} & \colorbox{softgreen}{\textbf{52.64}} & \colorbox{softgray}{1.43} \\
    & \textit{Coherence} & \colorbox{softblue}{\textbf{57.36}} & \colorbox{softorange}{21.39} & \colorbox{softgreen}{19.93} & \colorbox{softgray}{1.32} & \colorbox{softblue}{\textbf{56.7}} & \colorbox{softorange}{20.63} & \colorbox{softgreen}{21.38} & \colorbox{softgray}{1.29} & \colorbox{softblue}{\textbf{62.19}} & \colorbox{softorange}{16.96} & \colorbox{softgreen}{19.55} & \colorbox{softgray}{1.3} \\
    & \textit{Plot Conclusion} & \colorbox{softblue}{\textbf{48.77}} & \colorbox{softorange}{22.46} & \colorbox{softgreen}{27.32} & \colorbox{softgray}{1.45} & \colorbox{softblue}{\textbf{50.71}} & \colorbox{softorange}{19.76} & \colorbox{softgreen}{28.09} & \colorbox{softgray}{1.44} & \colorbox{softblue}{\textbf{54.2}} & \colorbox{softorange}{15.1} & \colorbox{softgreen}{29.66} & \colorbox{softgray}{1.04} \\ \hline
    \multirow{5}{*}{\textbf{Topic Modeling}} & \textit{Depth of Analysis} & \colorbox{softblue}{\textbf{56.91}} & \colorbox{softorange}{22.43} & \colorbox{softgreen}{19.28} & \colorbox{softgray}{1.38} & \colorbox{softblue}{\textbf{58.78}} & \colorbox{softorange}{19.21} & \colorbox{softgreen}{20.99} & \colorbox{softgray}{1.03} & \colorbox{softblue}{\textbf{62.64}} & \colorbox{softorange}{15.57} & \colorbox{softgreen}{20.31} & \colorbox{softgray}{1.47} \\
    & \textit{Relevance To Goal} & \colorbox{softblue}{39.71} & \colorbox{softorange}{13.87} & \colorbox{softgreen}{\textbf{45.24}} & \colorbox{softgray}{1.18} & \colorbox{softblue}{\textbf{44.09}} & \colorbox{softorange}{11.4} & \colorbox{softgreen}{43.41} & \colorbox{softgray}{1.1} & \colorbox{softblue}{\textbf{49.15}} & \colorbox{softorange}{9.92} & \colorbox{softgreen}{39.57} & \colorbox{softgray}{1.36} \\
    & \textit{Persona Consistency} & \colorbox{softblue}{31.72} & \colorbox{softorange}{8.71} & \colorbox{softgreen}{\textbf{58.22}} & \colorbox{softgray}{1.35} & \colorbox{softblue}{37.36} & \colorbox{softorange}{7.35} & \colorbox{softgreen}{\textbf{53.83}} & \colorbox{softgray}{1.46} & \colorbox{softblue}{41.0} & \colorbox{softorange}{4.71} & \colorbox{softgreen}{\textbf{52.83}} & \colorbox{softgray}{1.46} \\
    & \textit{Coherence} & \colorbox{softblue}{\textbf{57.48}} & \colorbox{softorange}{21.32} & \colorbox{softgreen}{20.14} & \colorbox{softgray}{1.06} & \colorbox{softblue}{\textbf{57.0}} & \colorbox{softorange}{21.61} & \colorbox{softgreen}{20.07} & \colorbox{softgray}{1.32} & \colorbox{softblue}{\textbf{60.6}} & \colorbox{softorange}{17.71} & \colorbox{softgreen}{20.36} & \colorbox{softgray}{1.33} \\
    & \textit{Plot Conclusion} & \colorbox{softblue}{\textbf{47.9}} & \colorbox{softorange}{20.95} & \colorbox{softgreen}{29.92} & \colorbox{softgray}{1.23} & \colorbox{softblue}{\textbf{51.54}} & \colorbox{softorange}{21.09} & \colorbox{softgreen}{25.98} & \colorbox{softgray}{1.39} & \colorbox{softblue}{\textbf{54.15}} & \colorbox{softorange}{15.22} & \colorbox{softgreen}{29.4} & \colorbox{softgray}{1.23} \\ \hline
    \multirow{5}{*}{\textbf{Market Analysis}} & \textit{Depth of Analysis} & \colorbox{softblue}{\textbf{56.22}} & \colorbox{softorange}{22.87} & \colorbox{softgreen}{19.91} & \colorbox{softgray}{1.0} & \colorbox{softblue}{\textbf{56.93}} & \colorbox{softorange}{19.18} & \colorbox{softgreen}{22.57} & \colorbox{softgray}{1.32} & \colorbox{softblue}{\textbf{62.91}} & \colorbox{softorange}{15.06} & \colorbox{softgreen}{20.55} & \colorbox{softgray}{1.49} \\
    & \textit{Relevance To Goal} & \colorbox{softblue}{39.37} & \colorbox{softorange}{12.66} & \colorbox{softgreen}{\textbf{46.5}} & \colorbox{softgray}{1.47} & \colorbox{softblue}{43.21} & \colorbox{softorange}{8.92} & \colorbox{softgreen}{\textbf{46.55}} & \colorbox{softgray}{1.32} & \colorbox{softblue}{\textbf{47.27}} & \colorbox{softorange}{7.41} & \colorbox{softgreen}{44.02} & \colorbox{softgray}{1.3} \\
    & \textit{Persona Consistency} & \colorbox{softblue}{34.29} & \colorbox{softorange}{9.39} & \colorbox{softgreen}{\textbf{54.84}} & \colorbox{softgray}{1.47} & \colorbox{softblue}{34.7} & \colorbox{softorange}{7.87} & \colorbox{softgreen}{\textbf{56.34}} & \colorbox{softgray}{1.09} & \colorbox{softblue}{39.02} & \colorbox{softorange}{8.03} & \colorbox{softgreen}{\textbf{51.71}} & \colorbox{softgray}{1.24} \\
    & \textit{Coherence} & \colorbox{softblue}{\textbf{56.42}} & \colorbox{softorange}{24.49} & \colorbox{softgreen}{18.05} & \colorbox{softgray}{1.04} & \colorbox{softblue}{\textbf{58.33}} & \colorbox{softorange}{20.55} & \colorbox{softgreen}{19.83} & \colorbox{softgray}{1.29} & \colorbox{softblue}{\textbf{61.53}} & \colorbox{softorange}{15.44} & \colorbox{softgreen}{21.75} & \colorbox{softgray}{1.28} \\
    & \textit{Plot Conclusion} & \colorbox{softblue}{\textbf{49.56}} & \colorbox{softorange}{23.5} & \colorbox{softgreen}{25.67} & \colorbox{softgray}{1.27} & \colorbox{softblue}{\textbf{50.03}} & \colorbox{softorange}{20.28} & \colorbox{softgreen}{28.19} & \colorbox{softgray}{1.5} & \colorbox{softblue}{\textbf{52.21}} & \colorbox{softorange}{17.34} & \colorbox{softgreen}{29.37} & \colorbox{softgray}{1.07} \\ \hline
    \multirow{5}{*}{\textbf{Data Imputation}} & \textit{Depth of Analysis} & \colorbox{softblue}{\textbf{56.91}} & \colorbox{softorange}{24.12} & \colorbox{softgreen}{17.84} & \colorbox{softgray}{1.13} & \colorbox{softblue}{\textbf{58.8}} & \colorbox{softorange}{21.08} & \colorbox{softgreen}{19.07} & \colorbox{softgray}{1.06} & \colorbox{softblue}{\textbf{62.37}} & \colorbox{softorange}{16.74} & \colorbox{softgreen}{19.75} & \colorbox{softgray}{1.14} \\
    & \textit{Relevance To Goal} & \colorbox{softblue}{37.8} & \colorbox{softorange}{12.78} & \colorbox{softgreen}{\textbf{47.99}} & \colorbox{softgray}{1.43} & \colorbox{softblue}{42.31} & \colorbox{softorange}{9.83} & \colorbox{softgreen}{\textbf{46.67}} & \colorbox{softgray}{1.19} & \colorbox{softblue}{\textbf{48.43}} & \colorbox{softorange}{7.9} & \colorbox{softgreen}{42.56} & \colorbox{softgray}{1.11} \\
    & \textit{Persona Consistency} & \colorbox{softblue}{33.6} & \colorbox{softorange}{7.34} & \colorbox{softgreen}{\textbf{57.95}} & \colorbox{softgray}{1.11} & \colorbox{softblue}{33.67} & \colorbox{softorange}{9.2} & \colorbox{softgreen}{\textbf{55.67}} & \colorbox{softgray}{1.46} & \colorbox{softblue}{42.26} & \colorbox{softorange}{4.81} & \colorbox{softgreen}{\textbf{51.54}} & \colorbox{softgray}{1.39} \\
    & \textit{Coherence} & \colorbox{softblue}{\textbf{56.13}} & \colorbox{softorange}{24.08} & \colorbox{softgreen}{18.47} & \colorbox{softgray}{1.32} & \colorbox{softblue}{\textbf{58.41}} & \colorbox{softorange}{19.56} & \colorbox{softgreen}{20.82} & \colorbox{softgray}{1.21} & \colorbox{softblue}{\textbf{62.11}} & \colorbox{softorange}{14.52} & \colorbox{softgreen}{21.99} & \colorbox{softgray}{1.37} \\
    & \textit{Plot Conclusion} & \colorbox{softblue}{\textbf{47.99}} & \colorbox{softorange}{22.49} & \colorbox{softgreen}{28.18} & \colorbox{softgray}{1.34} & \colorbox{softblue}{\textbf{49.03}} & \colorbox{softorange}{19.78} & \colorbox{softgreen}{29.68} & \colorbox{softgray}{1.5} & \colorbox{softblue}{\textbf{53.06}} & \colorbox{softorange}{16.24} & \colorbox{softgreen}{29.66} & \colorbox{softgray}{1.04} \\ \hline
    \multirow{5}{*}{\textbf{Multi-table Search}} & \textit{Depth of Analysis} & \colorbox{softblue}{\textbf{59.17}} & \colorbox{softorange}{21.29} & \colorbox{softgreen}{18.43} & \colorbox{softgray}{1.12} & \colorbox{softblue}{\textbf{59.43}} & \colorbox{softorange}{20.48} & \colorbox{softgreen}{19.07} & \colorbox{softgray}{1.02} & \colorbox{softblue}{\textbf{62.72}} & \colorbox{softorange}{15.49} & \colorbox{softgreen}{20.42} & \colorbox{softgray}{1.37} \\
    & \textit{Relevance To Goal} & \colorbox{softblue}{40.42} & \colorbox{softorange}{11.46} & \colorbox{softgreen}{\textbf{46.85}} & \colorbox{softgray}{1.27} & \colorbox{softblue}{41.85} & \colorbox{softorange}{11.19} & \colorbox{softgreen}{\textbf{45.95}} & \colorbox{softgray}{1.01} & \colorbox{softblue}{\textbf{46.55}} & \colorbox{softorange}{9.01} & \colorbox{softgreen}{43.0} & \colorbox{softgray}{1.44} \\
    & \textit{Persona Consistency} & \colorbox{softblue}{32.07} & \colorbox{softorange}{11.67} & \colorbox{softgreen}{\textbf{55.26}} & \colorbox{softgray}{1.0} & \colorbox{softblue}{37.89} & \colorbox{softorange}{7.17} & \colorbox{softgreen}{\textbf{53.85}} & \colorbox{softgray}{1.08} & \colorbox{softblue}{40.27} & \colorbox{softorange}{6.4} & \colorbox{softgreen}{\textbf{52.0}} & \colorbox{softgray}{1.33} \\
    & \textit{Coherence} & \colorbox{softblue}{\textbf{55.53}} & \colorbox{softorange}{22.31} & \colorbox{softgreen}{20.98} & \colorbox{softgray}{1.18} & \colorbox{softblue}{\textbf{58.0}} & \colorbox{softorange}{20.78} & \colorbox{softgreen}{19.75} & \colorbox{softgray}{1.47} & \colorbox{softblue}{\textbf{61.51}} & \colorbox{softorange}{14.77} & \colorbox{softgreen}{22.62} & \colorbox{softgray}{1.1} \\
    & \textit{Plot Conclusion} & \colorbox{softblue}{\textbf{52.04}} & \colorbox{softorange}{21.73} & \colorbox{softgreen}{25.15} & \colorbox{softgray}{1.08} & \colorbox{softblue}{\textbf{51.74}} & \colorbox{softorange}{20.18} & \colorbox{softgreen}{26.59} & \colorbox{softgray}{1.49} & \colorbox{softblue}{\textbf{54.3}} & \colorbox{softorange}{15.89} & \colorbox{softgreen}{28.43} & \colorbox{softgray}{1.38} \\ \hline
    \end{tabular}
